The Spatially Resolved Star Formation Law from Integral Field Spectroscopy: VIRUS-P Observations of NGC 5194

We investigate the relation between the star formation rate surface density (Sigma_SFR) and the mass surface density of gas (Sigma_gas) in NGC 5194. VIRUS-P integral field spectroscopy is used to measure H-alpha, H-beta [NII]6548,6584, and [SII]6717,6731 emission line fluxes for 735 regions ~170 pc in diameter, and derive extinction corrected Sigma_SFRs. HI 21cm and CO maps are used to measure the HI and H_2 gas surface density for each region. We present a new method for fitting the Star Formation Law (SFL), which includes the intrinsic scatter in the relation as a free parameter, allows the inclusion of non-detections, and is free of the systematics involved in performing linear correlations over incomplete data in logarithmic space. We use the [SII]/H-alpha ratio to separate the H-alpha flux contribution from the diffuse ionized gas (DIG). After removing the DIG, we measure a slope N=0.82+/-0.05, and an intrinsic scatter epsilon=0.43+/-0.02 dex for the molecular gas SFL. We also measure a typical depletion timescale tau~2 Gyr, in good agreement with Bigiel et al. (2008). The HI density shows no correlation with the SFR, and the total gas SFL closely follows the molecular gas SFL. We assess the validity of corrections applied in narrow-band H-alpha measurements to overcome issues related to continuum subtraction, underlying photospheric absorption, and contamination by the [NII] doublet. The disagreement with the super-linear molecular SFL measured by Kennicutt et al. (2007) is due to differences in the fitting method. Our results support a low and close to constant star formation efficiency (SFE = 1/tau) in the molecular ISM. The data shows excellent agreement with the model of Krumholz et al (2009). The large intrinsic scatter may imply the existence of other important parameters setting the SFR.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Nebular Emission Line Fluxes, Gas Surface Densities, and
SFR Surface Densities}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & \colhead{Equatorial Coordinates} & 
\colhead{H$\beta$} & \colhead{[NII]$\lambda$6548} &
\colhead{H$\alpha$} & \colhead{[NII]$\lambda$6584} &
\colhead{[SII]$\lambda$6717} & \colhead{[SII]$\lambda$6731} &
\colhead{$\Sigma_{H2}$} & \colhead{$\Sigma_{HI}$} &
\colhead{$\Sigma_{SFR}$}
}

\startdata
& $\;\;\;\;\alpha\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\delta$ & 
& & 
$\;\;\;\;\;\;10^{-16}$ erg s$^{-1}$cm$^{-2}$ & & 
 & &
$M_{\odot}pc^{-2}$ & $M_{\odot}pc^{-2}$ & $M_{\odot}yr^{-1}kpc^{-2}$\\

\tableline
\\

1 & 13:29:48.11 +47:12:35.6 & 12.57$\pm$0.11 & 6.45$\pm$0.42 & 69.73$\pm$0.59 & 17.63$\pm$0.43 & 6.89$\pm$0.23 & 4.95$\pm$0.23 	 & 10.71$\pm$13.00 & 9.75$\pm$0.59 & 0.08181$\pm$0.01652 \\
2 & 13:29:48.83 +47:12:35.5 & 4.22$\pm$0.41 & 4.94$\pm$0.46 & 29.44$\pm$0.54 & 13.90$\pm$0.48 & 4.77$\pm$0.43 & 3.12$\pm$0.43 	 & 127.44$\pm$13.00 & 12.25$\pm$0.59 & 0.05385$\pm$0.01664 \\
3 & 13:29:49.55 +47:12:35.3 & 6.05$\pm$0.25 & 5.89$\pm$0.43 & 36.35$\pm$0.52 & 17.82$\pm$0.47 & 6.02$\pm$0.10 & 4.63$\pm$0.10 	 & 399.25$\pm$13.00 & 8.73$\pm$0.59 & 0.04681$\pm$0.01063 \\
4 & 13:29:50.28 +47:12:35.2 & 4.78$\pm$0.25 & 4.42$\pm$0.53 & 27.71$\pm$0.59 & 13.85$\pm$0.55 & 4.11$\pm$0.10 & 3.02$\pm$0.10 	 & 174.20$\pm$13.00 & 10.05$\pm$0.59 & 0.02975$\pm$0.00752 \\
5 & 13:29:51.00 +47:12:35.0 & 2.94$\pm$0.01 & 4.88$\pm$0.55 & 16.37$\pm$0.54 & 11.66$\pm$0.54 & 3.19$\pm$0.03 & 2.44$\pm$0.03 	 & 127.30$\pm$13.00 & 10.53$\pm$0.59 & 0.01123$\pm$0.00274 \\
6 & 13:29:51.72 +47:12:34.8 & 4.75$\pm$0.04 & 5.77$\pm$0.29 & 24.74$\pm$0.31 & 16.43$\pm$0.30 & 4.64$\pm$0.10 & 2.99$\pm$0.10 	 & 131.55$\pm$13.00 & 7.08$\pm$0.59 & 0.01791$\pm$0.00369 \\
7 & 13:29:52.44 +47:12:34.7 & 10.97$\pm$0.54 & 7.33$\pm$0.27 & 54.63$\pm$0.36 & 21.14$\pm$0.30 & 6.39$\pm$0.26 & 4.75$\pm$0.25 	 & 177.73$\pm$13.00 & 8.80$\pm$0.59 & 0.04645$\pm$0.01083 \\
8 & 13:29:53.16 +47:12:34.5 & 4.62$\pm$0.48 & 4.20$\pm$0.44 & 27.62$\pm$0.50 & 13.26$\pm$0.47 & 4.30$\pm$0.48 & 2.47$\pm$0.45 	 & 168.82$\pm$13.00 & 8.98$\pm$0.59 & 0.03255$\pm$0.01115 \\
9 & 13:29:53.89 +47:12:34.3 & 4.99$\pm$0.44 & 4.08$\pm$0.25 & 23.63$\pm$0.28 & 11.96$\pm$0.27 & 4.13$\pm$0.47 & 2.97$\pm$0.48 	 & 234.42$\pm$13.00 & 7.61$\pm$0.59 & 0.01148$\pm$0.00453 \\
10 & 13:29:54.61 +47:12:34.2 & 14.64$\pm$0.58 & 7.49$\pm$0.53 & 77.49$\pm$0.77 & 23.63$\pm$0.59 & 8.51$\pm$0.27 & 6.00$\pm$0.27 	 & 156.60$\pm$13.00 & 10.39$\pm$0.59 & 0.08200$\pm$0.01802 \\
11 & 13:29:55.33 +47:12:34.0 & 17.90$\pm$0.57 & 8.67$\pm$0.43 & 110.78$\pm$0.74 & 25.85$\pm$0.49 & 9.25$\pm$0.25 & 6.34$\pm$0.24 	 & 60.35$\pm$13.00 & 7.20$\pm$0.59 & 0.17611$\pm$0.03717 \\
12 & 13:29:56.05 +47:12:33.9 & 26.21$\pm$0.65 & 9.79$\pm$0.27 & 151.56$\pm$0.50 & 29.99$\pm$0.32 & 9.70$\pm$0.11 & 6.57$\pm$0.10 	 & 19.73$\pm$13.00 & 4.79$\pm$0.59 & 0.20946$\pm$0.04325 \\
13 & 13:29:56.78 +47:12:33.7 & 5.97$\pm$0.43 & 3.54$\pm$0.43 & 35.11$\pm$0.55 & 11.43$\pm$0.46 & 3.37$\pm$0.41 & 2.36$\pm$0.41 	 & 6.45$\pm$13.00 & 2.77$\pm$0.59 & 0.04218$\pm$0.01144 \\
14 & 13:29:57.50 +47:12:33.5 & 1.65$\pm$0.35 & 3.13$\pm$0.11 & 9.08$\pm$0.08 & 6.03$\pm$0.08 & 2.10$\pm$0.08 & 1.49$\pm$0.08 	 & 65.49$\pm$13.00 & 3.78$\pm$0.59 & 0.00121$\pm$0.00489 \\
15 & 13:29:47.74 +47:12:29.4 & 4.11$\pm$0.41 & 3.99$\pm$0.44 & 29.62$\pm$0.54 & 11.94$\pm$0.47 & 4.03$\pm$0.22 & 2.56$\pm$0.22 	 & 102.00$\pm$13.00 & 11.76$\pm$0.59 & 0.05899$\pm$0.01827 \\
16 & 13:29:48.46 +47:12:29.2 & 5.33$\pm$0.48 & 4.19$\pm$0.26 & 30.08$\pm$0.31 & 11.94$\pm$0.27 & 3.97$\pm$0.46 & 2.94$\pm$0.49 	 & 116.73$\pm$13.00 & 10.70$\pm$0.59 & 0.03078$\pm$0.00962 \\
17 & 13:29:49.18 +47:12:29.0 & 4.16$\pm$0.48 & 4.29$\pm$0.49 & 23.25$\pm$0.50 & 12.24$\pm$0.48 & 3.53$\pm$0.49 & 2.52$\pm$0.49 	 & 191.33$\pm$13.00 & 7.41$\pm$0.59 & 0.02067$\pm$0.00838 \\
18 & 13:29:49.90 +47:12:28.9 & 4.46$\pm$0.54 & 4.26$\pm$0.55 & 24.35$\pm$0.58 & 12.58$\pm$0.57 & 4.03$\pm$0.04 & 2.92$\pm$0.04 	 & 107.58$\pm$13.00 & 5.40$\pm$0.59 & 0.02056$\pm$0.00859 \\
19 & 13:29:50.62 +47:12:28.7 & 2.90$\pm$0.26 & 5.82$\pm$0.49 & 17.49$\pm$0.49 & 15.35$\pm$0.50 & 4.41$\pm$0.11 & 3.36$\pm$0.11 	 & 58.22$\pm$13.00 & 6.21$\pm$0.59 & 0.01711$\pm$0.00618 \\
20 & 13:29:51.35 +47:12:28.6 & 2.66$\pm$0.49 & 4.35$\pm$0.29 & 13.53$\pm$0.29 & 12.24$\pm$0.30 & 4.35$\pm$0.30 & 2.49$\pm$0.27 	 & 127.99$\pm$13.00 & 5.12$\pm$0.59 & 0.00415$\pm$0.00540 \\
21 & 13:29:52.07 +47:12:28.4 & 4.22$\pm$0.46 & 5.92$\pm$0.29 & 25.72$\pm$0.31 & 17.14$\pm$0.30 & 4.28$\pm$0.51 & 3.49$\pm$0.53 	 & 170.03$\pm$13.00 & 5.87$\pm$0.59 & 0.03125$\pm$0.01090 \\
22 & 13:29:52.79 +47:12:28.2 & 8.83$\pm$0.52 & 5.32$\pm$0.52 & 45.38$\pm$0.66 & 16.26$\pm$0.56 & 5.23$\pm$0.26 & 3.87$\pm$0.28 	 & 207.98$\pm$13.00 & 6.75$\pm$0.59 & 0.04023$\pm$0.01007 \\
23 & 13:29:53.51 +47:12:28.1 & 7.02$\pm$0.56 & 4.31$\pm$0.50 & 34.93$\pm$0.56 & 12.86$\pm$0.51 & 4.50$\pm$0.01 & 2.90$\pm$0.01 	 & 68.23$\pm$13.00 & 4.17$\pm$0.59 & 0.02578$\pm$0.00782 \\
24 & 13:29:54.23 +47:12:27.9 & 6.14$\pm$0.29 & 5.20$\pm$0.13 & 36.11$\pm$0.14 & 12.94$\pm$0.12 & 4.55$\pm$0.54 & 3.15$\pm$0.55 	 & 207.04$\pm$13.00 & 6.91$\pm$0.59 & 0.04371$\pm$0.01007 \\
25 & 13:29:54.96 +47:12:27.7 & 13.46$\pm$0.55 & 8.57$\pm$0.27 & 86.25$\pm$0.41 & 26.44$\pm$0.30 & 8.65$\pm$0.11 & 6.15$\pm$0.10 	 & 184.39$\pm$13.00 & 9.14$\pm$0.59 & 0.14613$\pm$0.03182 \\
26 & 13:29:55.68 +47:12:27.6 & 24.96$\pm$0.64 & 9.80$\pm$0.52 & 123.07$\pm$0.88 & 27.29$\pm$0.59 & 9.88$\pm$0.51 & 7.15$\pm$0.50 	 & 96.32$\pm$13.00 & 7.04$\pm$0.59 & 0.11532$\pm$0.02399 \\
27 & 13:29:56.40 +47:12:27.4 & 21.15$\pm$0.62 & 7.97$\pm$0.29 & 112.54$\pm$0.46 & 21.82$\pm$0.30 & 7.24$\pm$0.27 & 5.27$\pm$0.27 	 & 49.28$\pm$13.00 & 5.51$\pm$0.59 & 0.12542$\pm$0.02629 \\
28 & 13:29:57.12 +47:12:27.2 & 2.91$\pm$0.36 & 3.66$\pm$0.38 & 22.94$\pm$0.43 & 10.45$\pm$0.39 & 3.18$\pm$0.42 & 2.06$\pm$0.38 	 & 72.04$\pm$13.00 & 4.81$\pm$0.59 & 0.05493$\pm$0.01943 \\
29 & 13:29:57.84 +47:12:27.1 & 2.08$\pm$0.33 & 2.09$\pm$0.40 & 9.18$\pm$0.37 & 5.57$\pm$0.36 & 1.73$\pm$0.07 & 1.06$\pm$0.08 	 & 60.84$\pm$13.00 & 4.20$\pm$0.59 & 0.00000$\pm$0.00236 \\
30 & 13:29:48.08 +47:12:22.9 & 3.63$\pm$0.42 & 2.67$\pm$0.24 & 19.55$\pm$0.26 & 8.28$\pm$0.25 & 3.43$\pm$0.10 & 1.96$\pm$0.09 	 & 152.16$\pm$13.00 & 9.14$\pm$0.59 & 0.01370$\pm$0.00621 \\
31 & 13:29:48.80 +47:12:22.8 & 3.04$\pm$0.03 & 3.55$\pm$0.55 & 15.04$\pm$0.53 & 8.45$\pm$0.52 & 3.11$\pm$0.11 & 2.23$\pm$0.10 	 & 184.29$\pm$13.00 & 9.38$\pm$0.59 & 0.00489$\pm$0.00157 \\
32 & 13:29:49.53 +47:12:22.6 & 3.53$\pm$0.03 & 4.25$\pm$0.30 & 19.03$\pm$0.30 & 12.46$\pm$0.30 & 4.32$\pm$0.11 & 2.75$\pm$0.11 	 & 63.33$\pm$13.00 & 5.10$\pm$0.59 & 0.01308$\pm$0.00278 \\
33 & 13:29:50.25 +47:12:22.4 & 3.25$\pm$0.49 & 3.80$\pm$0.29 & 17.24$\pm$0.31 & 12.04$\pm$0.30 & 3.45$\pm$0.53 & 2.59$\pm$0.52 	 & 0.00$\pm$13.00 & 3.37$\pm$0.59 & 0.01004$\pm$0.00649 \\
34 & 13:29:50.97 +47:12:22.3 & 2.70$\pm$0.10 & 4.70$\pm$0.55 & 14.63$\pm$0.55 & 12.60$\pm$0.56 & 3.20$\pm$0.27 & 2.04$\pm$0.27 	 & 14.38$\pm$13.00 & 6.89$\pm$0.59 & 0.00773$\pm$0.00251 \\
35 & 13:29:51.69 +47:12:22.1 & 7.42$\pm$0.47 & 5.81$\pm$0.62 & 36.36$\pm$0.65 & 13.56$\pm$0.58 & 4.38$\pm$0.55 & 2.92$\pm$0.55 	 & 92.42$\pm$13.00 & 7.92$\pm$0.59 & 0.02603$\pm$0.00706 \\
36 & 13:29:52.41 +47:12:21.9 & 6.47$\pm$0.30 & 5.37$\pm$0.04 & 31.56$\pm$0.05 & 15.43$\pm$0.04 & 4.42$\pm$0.11 & 2.77$\pm$0.11 	 & 106.36$\pm$13.00 & 5.23$\pm$0.59 & 0.02096$\pm$0.00507 \\
37 & 13:29:53.14 +47:12:21.8 & 8.94$\pm$0.56 & 5.57$\pm$0.51 & 46.62$\pm$0.63 & 15.80$\pm$0.52 & 5.54$\pm$0.28 & 3.69$\pm$0.28 	 & 149.83$\pm$13.00 & 4.45$\pm$0.59 & 0.04334$\pm$0.01101 \\
38 & 13:29:53.86 +47:12:21.6 & 14.87$\pm$0.60 & 9.17$\pm$0.58 & 73.39$\pm$0.78 & 24.92$\pm$0.62 & 7.90$\pm$0.55 & 5.91$\pm$0.55 	 & 105.98$\pm$13.00 & 6.14$\pm$0.59 & 0.06463$\pm$0.01434 \\
39 & 13:29:54.58 +47:12:21.5 & 11.83$\pm$0.31 & 7.24$\pm$0.56 & 66.49$\pm$0.76 & 21.19$\pm$0.60 & 7.02$\pm$0.28 & 4.61$\pm$0.29 	 & 212.71$\pm$13.00 & 8.02$\pm$0.59 & 0.07998$\pm$0.01679 \\
40 & 13:29:55.30 +47:12:21.3 & 11.02$\pm$0.53 & 8.10$\pm$0.54 & 62.21$\pm$0.72 & 22.01$\pm$0.58 & 7.32$\pm$0.11 & 5.07$\pm$0.11 	 & 179.39$\pm$13.00 & 8.19$\pm$0.59 & 0.07508$\pm$0.01720 \\
41 & 13:29:56.03 +47:12:21.1 & 5.35$\pm$0.03 & 4.64$\pm$0.46 & 31.37$\pm$0.51 & 13.25$\pm$0.45 & 4.32$\pm$0.47 & 2.89$\pm$0.47 	 & 7.63$\pm$13.00 & 7.82$\pm$0.59 & 0.03639$\pm$0.00748 \\
42 & 13:29:56.75 +47:12:21.0 & 8.48$\pm$0.51 & 5.24$\pm$0.26 & 50.10$\pm$0.35 & 16.97$\pm$0.29 & 5.69$\pm$0.26 & 3.86$\pm$0.25 	 & 61.97$\pm$13.00 & 5.18$\pm$0.59 & 0.06553$\pm$0.01595 \\
43 & 13:29:57.47 +47:12:20.8 & 1.96$\pm$0.08 & 2.97$\pm$0.42 & 11.87$\pm$0.42 & 8.03$\pm$0.43 & 2.22$\pm$0.03 & 1.70$\pm$0.03 	 & 40.68$\pm$13.00 & 2.78$\pm$0.59 & 0.00834$\pm$0.00268 \\
44 & 13:29:47.71 +47:12:16.6 & 1.53$\pm$0.41 & 2.39$\pm$0.27 & 10.92$\pm$0.26 & 7.11$\pm$0.26 & 2.12$\pm$0.46 & 1.31$\pm$0.49 	 & 81.06$\pm$13.00 & 7.17$\pm$0.59 & 0.01463$\pm$0.01362 \\
45 & 13:29:48.43 +47:12:16.5 & 2.13$\pm$0.44 & 3.12$\pm$0.51 & 10.63$\pm$0.51 & 7.94$\pm$0.51 & 2.88$\pm$0.28 & 1.83$\pm$0.25 	 & 78.23$\pm$13.00 & 4.35$\pm$0.59 & 0.00053$\pm$0.00465 \\
46 & 13:29:49.15 +47:12:16.3 & 3.57$\pm$0.48 & 4.68$\pm$0.54 & 17.90$\pm$0.55 & 13.74$\pm$0.55 & 4.19$\pm$0.50 & 3.21$\pm$0.51 	 & 41.67$\pm$13.00 & 3.46$\pm$0.59 & 0.00834$\pm$0.00539 \\
47 & 13:29:49.87 +47:12:16.1 & 2.88$\pm$0.10 & 4.69$\pm$0.56 & 14.14$\pm$0.55 & 12.59$\pm$0.57 & 3.42$\pm$0.11 & 2.45$\pm$0.11 	 & 11.18$\pm$13.00 & 2.82$\pm$0.59 & 0.00370$\pm$0.00174 \\
48 & 13:29:50.60 +47:12:16.0 & 6.90$\pm$0.52 & 6.18$\pm$0.56 & 37.54$\pm$0.64 & 17.50$\pm$0.58 & 5.19$\pm$0.11 & 3.34$\pm$0.11 	 & 0.00$\pm$13.00 & 4.22$\pm$0.59 & 0.03696$\pm$0.01033 \\
49 & 13:29:51.32 +47:12:15.8 & 12.37$\pm$0.57 & 8.19$\pm$0.13 & 73.77$\pm$0.17 & 21.63$\pm$0.13 & 6.53$\pm$0.12 & 4.57$\pm$0.12 	 & 48.41$\pm$13.00 & 5.57$\pm$0.59 & 0.10399$\pm$0.02325 \\
50 & 13:29:52.04 +47:12:15.7 & 25.53$\pm$0.71 & 20.67$\pm$0.37 & 132.87$\pm$0.51 & 58.85$\pm$0.43 & 16.06$\pm$0.14 & 14.06$\pm$0.15 	 & 99.08$\pm$13.00 & 2.58$\pm$0.59 & 0.14240$\pm$0.02970 \\
51 & 13:29:52.76 +47:12:15.5 & 17.55$\pm$0.63 & 8.64$\pm$0.32 & 99.61$\pm$0.47 & 25.19$\pm$0.35 & 7.92$\pm$0.62 & 5.24$\pm$0.58 	 & 94.15$\pm$13.00 & 3.84$\pm$0.59 & 0.12807$\pm$0.02747 \\
52 & 13:29:53.48 +47:12:15.3 & 31.91$\pm$0.68 & 12.37$\pm$0.67 & 163.01$\pm$1.08 & 36.31$\pm$0.75 & 10.93$\pm$0.14 & 8.34$\pm$0.14 	 & 91.14$\pm$13.00 & 6.17$\pm$0.59 & 0.16962$\pm$0.03484 \\
53 & 13:29:54.21 +47:12:15.2 & 105.49$\pm$1.09 & 35.08$\pm$0.67 & 501.26$\pm$1.43 & 101.41$\pm$0.83 & 27.16$\pm$0.38 & 20.98$\pm$0.37 	 & 151.51$\pm$13.00 & 7.44$\pm$0.59 & 0.46222$\pm$0.09298 \\
54 & 13:29:54.93 +47:12:15.0 & 23.08$\pm$0.66 & 11.38$\pm$0.60 & 141.86$\pm$0.98 & 33.01$\pm$0.68 & 11.29$\pm$0.31 & 7.26$\pm$0.30 	 & 257.65$\pm$13.00 & 8.36$\pm$0.59 & 0.22487$\pm$0.04699 \\
55 & 13:29:55.65 +47:12:14.8 & 8.25$\pm$0.49 & 9.65$\pm$0.54 & 56.70$\pm$0.69 & 26.75$\pm$0.59 & 8.89$\pm$0.52 & 6.48$\pm$0.51 	 & 215.44$\pm$13.00 & 6.27$\pm$0.59 & 0.10967$\pm$0.02617 \\
56 & 13:29:56.37 +47:12:14.7 & 13.18$\pm$0.55 & 7.18$\pm$0.30 & 63.25$\pm$0.38 & 18.86$\pm$0.30 & 6.49$\pm$0.04 & 4.07$\pm$0.03 	 & 26.45$\pm$13.00 & 6.03$\pm$0.59 & 0.05035$\pm$0.01129 \\
57 & 13:29:57.09 +47:12:14.5 & 3.21$\pm$0.41 & 3.70$\pm$0.49 & 18.44$\pm$0.51 & 9.33$\pm$0.49 & 2.95$\pm$0.09 & 1.97$\pm$0.10 	 & 20.06$\pm$13.00 & 3.09$\pm$0.59 & 0.01577$\pm$0.00748 \\
58 & 13:29:57.82 +47:12:14.4 & 0.96$\pm$0.03 & 2.05$\pm$0.44 & 6.47$\pm$0.43 & 6.09$\pm$0.44 & 1.69$\pm$0.08 & 0.90$\pm$0.09 	 & 35.74$\pm$13.00 & 1.91$\pm$0.59 & 0.00244$\pm$0.00206 \\
59 & 13:29:48.06 +47:12:10.2 & 1.83$\pm$0.40 & 3.43$\pm$0.10 & 10.61$\pm$0.11 & 10.08$\pm$0.11 & 3.42$\pm$0.04 & 2.09$\pm$0.03 	 & 41.95$\pm$13.00 & 5.31$\pm$0.59 & 0.00479$\pm$0.00670 \\
60 & 13:29:48.78 +47:12:10.0 & 4.43$\pm$0.48 & 4.85$\pm$0.44 & 19.58$\pm$0.47 & 14.39$\pm$0.48 & 4.72$\pm$0.27 & 2.62$\pm$0.27 	 & 18.68$\pm$13.00 & 3.84$\pm$0.59 & 0.00508$\pm$0.00357 \\
61 & 13:29:49.50 +47:12:09.9 & 6.98$\pm$0.04 & 3.74$\pm$0.28 & 33.41$\pm$0.33 & 12.40$\pm$0.30 & 4.06$\pm$0.28 & 2.49$\pm$0.26 	 & 9.03$\pm$13.00 & 3.75$\pm$0.59 & 0.02137$\pm$0.00434 \\
62 & 13:29:50.22 +47:12:09.7 & 4.86$\pm$0.28 & 5.11$\pm$0.34 & 24.00$\pm$0.32 & 13.41$\pm$0.33 & 3.10$\pm$0.57 & 1.93$\pm$0.54 	 & 16.93$\pm$13.00 & 3.85$\pm$0.59 & 0.01401$\pm$0.00405 \\
63 & 13:29:50.94 +47:12:09.5 & 12.46$\pm$0.61 & 8.64$\pm$0.62 & 59.86$\pm$0.77 & 27.93$\pm$0.69 & 7.67$\pm$0.04 & 5.02$\pm$0.04 	 & 0.00$\pm$13.00 & 2.96$\pm$0.59 & 0.04723$\pm$0.01109 \\
64 & 13:29:51.67 +47:12:09.4 & 58.16$\pm$0.92 & 23.02$\pm$0.75 & 295.17$\pm$1.33 & 71.18$\pm$0.89 & 22.09$\pm$0.40 & 15.89$\pm$0.39 	 & 115.19$\pm$13.00 & 3.12$\pm$0.59 & 0.31111$\pm$0.06310 \\
65 & 13:29:52.39 +47:12:09.2 & 35.95$\pm$0.84 & 22.21$\pm$0.80 & 210.78$\pm$1.21 & 65.77$\pm$0.92 & 20.49$\pm$0.43 & 13.35$\pm$0.40 	 & 165.21$\pm$13.00 & 4.72$\pm$0.59 & 0.30470$\pm$0.06276 \\
66 & 13:29:53.11 +47:12:09.0 & 16.54$\pm$0.67 & 11.53$\pm$0.37 & 98.18$\pm$0.48 & 34.93$\pm$0.40 & 9.19$\pm$0.68 & 6.66$\pm$0.69 	 & 283.91$\pm$13.00 & 6.02$\pm$0.59 & 0.14039$\pm$0.03061 \\
67 & 13:29:53.83 +47:12:08.9 & 17.90$\pm$0.65 & 9.28$\pm$0.36 & 94.99$\pm$0.48 & 26.10$\pm$0.38 & 7.14$\pm$0.66 & 4.62$\pm$0.66 	 & 138.33$\pm$13.00 & 5.71$\pm$0.59 & 0.10356$\pm$0.02229 \\
68 & 13:29:54.55 +47:12:08.7 & 69.80$\pm$1.12 & 19.44$\pm$0.18 & 332.04$\pm$0.31 & 57.90$\pm$0.20 & 13.33$\pm$0.42 & 11.14$\pm$0.43 	 & 75.14$\pm$13.00 & 8.67$\pm$0.59 & 0.30342$\pm$0.06149 \\
69 & 13:29:55.28 +47:12:08.6 & 11.87$\pm$0.54 & 7.38$\pm$0.29 & 75.56$\pm$0.41 & 21.49$\pm$0.32 & 7.10$\pm$0.54 & 4.91$\pm$0.54 	 & 424.89$\pm$13.00 & 5.93$\pm$0.59 & 0.12489$\pm$0.02779 \\
70 & 13:29:56.00 +47:12:08.4 & 6.41$\pm$0.11 & 6.04$\pm$0.28 & 36.01$\pm$0.33 & 16.59$\pm$0.30 & 6.01$\pm$0.27 & 4.24$\pm$0.27 	 & 135.68$\pm$13.00 & 7.57$\pm$0.59 & 0.03844$\pm$0.00791 \\
71 & 13:29:56.72 +47:12:08.2 & 3.68$\pm$0.03 & 4.31$\pm$0.11 & 21.22$\pm$0.12 & 11.73$\pm$0.12 & 4.34$\pm$0.53 & 3.00$\pm$0.51 	 & 39.64$\pm$13.00 & 5.71$\pm$0.59 & 0.01996$\pm$0.00404 \\
72 & 13:29:57.44 +47:12:08.1 & 1.65$\pm$0.42 & 2.94$\pm$0.51 & 8.93$\pm$0.47 & 8.20$\pm$0.48 & 2.36$\pm$0.09 & 2.14$\pm$0.11 	 & 0.00$\pm$13.00 & 3.02$\pm$0.59 & 0.00065$\pm$0.00578 \\
73 & 13:29:47.68 +47:12:03.9 & 2.65$\pm$0.25 & 2.69$\pm$0.11 & 10.88$\pm$0.10 & 8.92$\pm$0.10 & 2.51$\pm$0.25 & 1.42$\pm$0.22 	 & 13.58$\pm$13.00 & 3.73$\pm$0.59 & 0.00000$\pm$0.00139 \\
74 & 13:29:48.40 +47:12:03.7 & 3.99$\pm$0.10 & 3.99$\pm$0.52 & 18.84$\pm$0.54 & 12.08$\pm$0.53 & 3.02$\pm$0.03 & 2.51$\pm$0.03 	 & 18.86$\pm$13.00 & 5.26$\pm$0.59 & 0.00692$\pm$0.00196 \\
75 & 13:29:49.12 +47:12:03.6 & 21.85$\pm$0.60 & 13.81$\pm$0.51 & 127.65$\pm$0.79 & 41.67$\pm$0.59 & 10.76$\pm$0.29 & 8.06$\pm$0.28 	 & 37.46$\pm$13.00 & 5.51$\pm$0.59 & 0.17886$\pm$0.03730 \\
76 & 13:29:49.85 +47:12:03.4 & 5.23$\pm$0.27 & 5.26$\pm$0.32 & 29.37$\pm$0.34 & 14.54$\pm$0.32 & 4.17$\pm$0.58 & 2.92$\pm$0.54 	 & 48.04$\pm$13.00 & 4.64$\pm$0.59 & 0.02933$\pm$0.00722 \\
77 & 13:29:50.57 +47:12:03.3 & 13.72$\pm$0.60 & 11.67$\pm$0.35 & 92.03$\pm$0.45 & 34.34$\pm$0.38 & 10.55$\pm$0.33 & 7.27$\pm$0.32 	 & 59.66$\pm$13.00 & 4.04$\pm$0.59 & 0.17450$\pm$0.03844 \\
78 & 13:29:51.29 +47:12:03.1 & 52.27$\pm$0.95 & 24.76$\pm$0.83 & 279.54$\pm$1.34 & 74.74$\pm$0.96 & 22.80$\pm$0.83 & 15.91$\pm$0.81 	 & 293.62$\pm$13.00 & 5.03$\pm$0.59 & 0.33123$\pm$0.06744 \\
79 & 13:29:52.01 +47:12:02.9 & 45.60$\pm$0.94 & 31.76$\pm$0.93 & 258.87$\pm$1.35 & 95.92$\pm$1.09 & 27.18$\pm$0.49 & 20.77$\pm$0.48 	 & 507.32$\pm$13.00 & 4.69$\pm$0.59 & 0.35022$\pm$0.07165 \\
80 & 13:29:52.73 +47:12:02.8 & 51.54$\pm$0.97 & 31.66$\pm$0.94 & 287.30$\pm$1.40 & 93.18$\pm$1.09 & 22.13$\pm$0.48 & 16.19$\pm$0.49 	 & 302.17$\pm$13.00 & 4.85$\pm$0.59 & 0.37422$\pm$0.07629 \\
81 & 13:29:53.46 +47:12:02.6 & 14.38$\pm$0.73 & 11.71$\pm$0.73 & 81.39$\pm$0.84 & 34.69$\pm$0.78 & 9.00$\pm$0.44 & 6.02$\pm$0.42 	 & 198.96$\pm$13.00 & 6.67$\pm$0.59 & 0.10215$\pm$0.02346 \\
82 & 13:29:54.18 +47:12:02.4 & 27.59$\pm$0.83 & 10.82$\pm$0.80 & 128.34$\pm$1.07 & 34.50$\pm$0.88 & 9.39$\pm$0.17 & 6.77$\pm$0.17 	 & 116.76$\pm$13.00 & 7.53$\pm$0.59 & 0.10491$\pm$0.02216 \\
83 & 13:29:54.90 +47:12:02.3 & 53.17$\pm$0.84 & 19.84$\pm$0.38 & 331.38$\pm$0.72 & 57.59$\pm$0.44 & 19.71$\pm$0.15 & 13.89$\pm$0.15 	 & 150.05$\pm$13.00 & 7.46$\pm$0.59 & 0.55634$\pm$0.11268 \\
84 & 13:29:55.62 +47:12:02.1 & 15.96$\pm$0.04 & 10.31$\pm$0.55 & 105.20$\pm$0.84 & 28.99$\pm$0.61 & 8.97$\pm$0.01 & 6.70$\pm$0.01 	 & 541.34$\pm$13.00 & 8.80$\pm$0.59 & 0.19294$\pm$0.03876 \\
85 & 13:29:56.34 +47:12:01.9 & 24.62$\pm$0.69 & 12.27$\pm$0.62 & 123.21$\pm$0.92 & 36.61$\pm$0.71 & 12.27$\pm$0.32 & 9.32$\pm$0.32 	 & 82.01$\pm$13.00 & 6.94$\pm$0.59 & 0.11955$\pm$0.02505 \\
86 & 13:29:57.07 +47:12:01.8 & 6.86$\pm$0.27 & 6.12$\pm$0.28 & 37.55$\pm$0.33 & 19.01$\pm$0.31 & 5.99$\pm$0.11 & 3.91$\pm$0.11 	 & 19.73$\pm$13.00 & 4.55$\pm$0.59 & 0.03766$\pm$0.00843 \\
87 & 13:29:57.79 +47:12:01.6 & 2.30$\pm$0.42 & 2.75$\pm$0.45 & 9.66$\pm$0.47 & 7.42$\pm$0.46 & 2.67$\pm$0.11 & 1.42$\pm$0.08 	 & 5.61$\pm$13.00 & 3.66$\pm$0.59 & 0.00000$\pm$0.00260 \\
88 & 13:29:48.03 +47:11:57.4 & 2.17$\pm$0.46 & 2.56$\pm$0.48 & 10.91$\pm$0.49 & 8.44$\pm$0.50 & 2.64$\pm$0.50 & 2.04$\pm$0.48 	 & 2.64$\pm$13.00 & 3.15$\pm$0.59 & 0.00101$\pm$0.00495 \\
89 & 13:29:48.75 +47:11:57.3 & 3.46$\pm$0.03 & 3.25$\pm$0.11 & 14.67$\pm$0.11 & 9.16$\pm$0.11 & 2.73$\pm$0.44 & 2.54$\pm$0.49 	 & 6.70$\pm$13.00 & 5.33$\pm$0.59 & 0.00014$\pm$0.00027 \\
90 & 13:29:49.47 +47:11:57.1 & 5.55$\pm$0.49 & 5.01$\pm$0.59 & 28.01$\pm$0.63 & 16.00$\pm$0.62 & 3.56$\pm$0.27 & 2.76$\pm$0.31 	 & 11.76$\pm$13.00 & 2.42$\pm$0.59 & 0.01956$\pm$0.00670 \\
91 & 13:29:50.19 +47:11:57.0 & 31.60$\pm$0.05 & 18.98$\pm$0.61 & 192.13$\pm$0.95 & 59.01$\pm$0.71 & 17.93$\pm$0.37 & 13.14$\pm$0.36 	 & 176.44$\pm$13.00 & 4.48$\pm$0.59 & 0.30077$\pm$0.06025 \\
92 & 13:29:50.92 +47:11:56.8 & 45.84$\pm$0.89 & 29.61$\pm$0.84 & 247.21$\pm$1.25 & 90.73$\pm$0.99 & 25.74$\pm$0.44 & 18.36$\pm$0.43 	 & 605.72$\pm$13.00 & 7.25$\pm$0.59 & 0.29722$\pm$0.06067 \\
93 & 13:29:51.64 +47:11:56.6 & 38.93$\pm$1.04 & 27.17$\pm$1.10 & 221.49$\pm$1.38 & 83.86$\pm$1.23 & 19.65$\pm$0.23 & 14.92$\pm$0.22 	 & 550.31$\pm$13.00 & 5.72$\pm$0.59 & 0.29965$\pm$0.06225 \\
94 & 13:29:52.36 +47:11:56.5 & 43.30$\pm$1.14 & 91.64$\pm$0.74 & 220.27$\pm$0.79 & 278.90$\pm$0.91 & 57.15$\pm$0.29 & 44.82$\pm$0.29 	 & 392.05$\pm$13.00 & 3.84$\pm$0.59 & 0.20632$\pm$0.04316 \\
95 & 13:29:53.08 +47:11:56.3 & 43.47$\pm$1.08 & 55.62$\pm$1.20 & 213.43$\pm$1.39 & 171.49$\pm$1.42 & 36.72$\pm$0.65 & 27.61$\pm$0.67 	 & 143.95$\pm$13.00 & 5.23$\pm$0.59 & 0.20577$\pm$0.04258 \\
96 & 13:29:53.80 +47:11:56.2 & 39.75$\pm$0.91 & 19.66$\pm$0.80 & 213.20$\pm$1.10 & 60.59$\pm$0.89 & 15.07$\pm$0.47 & 10.36$\pm$0.45 	 & 87.01$\pm$13.00 & 5.37$\pm$0.59 & 0.25174$\pm$0.05180 \\
97 & 13:29:54.53 +47:11:56.0 & 19.26$\pm$0.72 & 13.40$\pm$0.79 & 105.76$\pm$0.97 & 38.36$\pm$0.85 & 10.29$\pm$0.16 & 6.79$\pm$0.16 	 & 134.66$\pm$13.00 & 4.34$\pm$0.59 & 0.12638$\pm$0.02732 \\
98 & 13:29:55.25 +47:11:55.8 & 19.00$\pm$0.35 & 13.20$\pm$0.67 & 110.51$\pm$0.91 & 38.54$\pm$0.74 & 11.97$\pm$0.35 & 8.65$\pm$0.34 	 & 216.58$\pm$13.00 & 6.38$\pm$0.59 & 0.15191$\pm$0.03106 \\
99 & 13:29:55.97 +47:11:55.7 & 47.55$\pm$0.76 & 14.66$\pm$0.32 & 213.11$\pm$0.57 & 45.70$\pm$0.37 & 14.98$\pm$0.59 & 11.68$\pm$0.58 	 & 378.85$\pm$13.00 & 7.82$\pm$0.59 & 0.16615$\pm$0.03371 \\
100 & 13:29:56.69 +47:11:55.5 & 21.19$\pm$0.34 & 9.29$\pm$0.31 & 102.52$\pm$0.45 & 28.00$\pm$0.34 & 8.65$\pm$0.12 & 6.52$\pm$0.12 	 & 63.48$\pm$13.00 & 4.32$\pm$0.59 & 0.09002$\pm$0.01830 \\
101 & 13:29:57.41 +47:11:55.3 & 15.09$\pm$0.52 & 8.23$\pm$0.27 & 72.32$\pm$0.37 & 23.06$\pm$0.29 & 6.57$\pm$0.10 & 4.54$\pm$0.10 	 & 41.05$\pm$13.00 & 4.32$\pm$0.59 & 0.05891$\pm$0.01270 \\
102 & 13:29:47.65 +47:11:51.2 & 2.08$\pm$0.41 & 4.55$\pm$0.62 & 9.41$\pm$0.47 & 8.06$\pm$0.48 & 1.87$\pm$0.41 & 1.54$\pm$0.46 	 & 45.82$\pm$13.00 & 2.94$\pm$0.59 & 0.00000$\pm$0.00322 \\
103 & 13:29:48.38 +47:11:51.0 & 2.29$\pm$0.42 & 2.98$\pm$0.26 & 11.49$\pm$0.26 & 8.56$\pm$0.26 & 2.89$\pm$0.26 & 1.81$\pm$0.23 	 & 21.23$\pm$13.00 & 4.88$\pm$0.59 & 0.00161$\pm$0.00451 \\
104 & 13:29:49.10 +47:11:50.8 & 4.52$\pm$0.11 & 5.10$\pm$0.61 & 24.66$\pm$0.60 & 13.74$\pm$0.58 & 4.24$\pm$0.55 & 2.67$\pm$0.53 	 & 0.00$\pm$13.00 & 6.11$\pm$0.59 & 0.02095$\pm$0.00474 \\
105 & 13:29:49.82 +47:11:50.7 & 26.11$\pm$0.74 & 12.89$\pm$0.71 & 130.83$\pm$0.97 & 38.71$\pm$0.77 & 9.13$\pm$0.68 & 7.04$\pm$0.67 	 & 266.10$\pm$13.00 & 5.80$\pm$0.59 & 0.12798$\pm$0.02681 \\
106 & 13:29:50.54 +47:11:50.5 & 33.12$\pm$0.78 & 22.43$\pm$0.68 & 194.78$\pm$0.99 & 68.60$\pm$0.79 & 19.04$\pm$0.16 & 13.58$\pm$0.16 	 & 388.08$\pm$13.00 & 8.64$\pm$0.59 & 0.28270$\pm$0.05824 \\
107 & 13:29:51.26 +47:11:50.4 & 34.53$\pm$1.01 & 24.30$\pm$0.55 & 183.12$\pm$0.67 & 73.83$\pm$0.61 & 17.59$\pm$0.52 & 12.73$\pm$0.53 	 & 392.59$\pm$13.00 & 7.23$\pm$0.59 & 0.20921$\pm$0.04374 \\
108 & 13:29:51.98 +47:11:50.2 & 26.39$\pm$0.64 & 47.93$\pm$0.77 & 124.07$\pm$0.75 & 151.90$\pm$0.89 & 21.18$\pm$0.10 & 16.31$\pm$0.10 	 & 260.16$\pm$13.00 & 4.42$\pm$0.59 & 0.09270$\pm$0.01939 \\
109 & 13:29:52.71 +47:11:50.0 & 47.45$\pm$1.50 & 174.91$\pm$0.40 & 209.17$\pm$0.39 & 532.14$\pm$0.49 & 86.74$\pm$0.38 & 68.44$\pm$0.38 	 & 239.54$\pm$13.00 & 4.43$\pm$0.59 & 0.14016$\pm$0.02989 \\
110 & 13:29:53.43 +47:11:49.9 & 45.16$\pm$1.16 & 54.17$\pm$1.31 & 213.57$\pm$1.47 & 164.07$\pm$1.51 & 30.65$\pm$0.67 & 22.39$\pm$0.67 	 & 153.47$\pm$13.00 & 4.10$\pm$0.59 & 0.18879$\pm$0.03918 \\
111 & 13:29:54.15 +47:11:49.7 & 44.26$\pm$0.92 & 24.15$\pm$0.93 & 242.37$\pm$1.31 & 74.55$\pm$1.06 & 17.43$\pm$0.06 & 12.62$\pm$0.06 	 & 104.72$\pm$13.00 & 3.29$\pm$0.59 & 0.30160$\pm$0.06177 \\
112 & 13:29:54.87 +47:11:49.5 & 41.37$\pm$0.77 & 16.17$\pm$0.72 & 198.66$\pm$1.10 & 45.77$\pm$0.79 & 13.42$\pm$0.38 & 9.42$\pm$0.37 	 & 141.08$\pm$13.00 & 4.97$\pm$0.59 & 0.18111$\pm$0.03696 \\
113 & 13:29:55.59 +47:11:49.4 & 76.13$\pm$1.02 & 30.47$\pm$0.72 & 379.38$\pm$1.24 & 90.62$\pm$0.84 & 23.49$\pm$0.42 & 17.92$\pm$0.41 	 & 319.07$\pm$13.00 & 6.77$\pm$0.59 & 0.38663$\pm$0.07808 \\
114 & 13:29:56.32 +47:11:49.2 & 23.41$\pm$0.64 & 11.13$\pm$0.61 & 130.04$\pm$0.91 & 33.53$\pm$0.67 & 11.15$\pm$0.13 & 7.69$\pm$0.13 	 & 109.58$\pm$13.00 & 6.82$\pm$0.59 & 0.16213$\pm$0.03382 \\
115 & 13:29:57.04 +47:11:49.1 & 5.71$\pm$0.10 & 4.89$\pm$0.48 & 27.81$\pm$0.51 & 13.94$\pm$0.49 & 3.63$\pm$0.11 & 2.61$\pm$0.10 	 & 9.44$\pm$13.00 & 4.70$\pm$0.59 & 0.01705$\pm$0.00372 \\
116 & 13:29:57.76 +47:11:48.9 & 3.55$\pm$0.36 & 4.69$\pm$0.49 & 18.33$\pm$0.49 & 11.76$\pm$0.48 & 3.83$\pm$0.40 & 2.51$\pm$0.40 	 & 27.71$\pm$13.00 & 4.88$\pm$0.59 & 0.01006$\pm$0.00468 \\
117 & 13:29:48.00 +47:11:44.7 & 5.53$\pm$0.42 & 3.09$\pm$0.44 & 22.68$\pm$0.50 & 9.72$\pm$0.46 & 3.17$\pm$0.08 & 1.90$\pm$0.09 	 & 24.80$\pm$13.00 & 3.80$\pm$0.59 & 0.00489$\pm$0.00264 \\
118 & 13:29:48.72 +47:11:44.6 & 3.33$\pm$0.23 & 3.97$\pm$0.56 & 16.91$\pm$0.54 & 11.78$\pm$0.54 & 3.50$\pm$0.03 & 2.44$\pm$0.04 	 & 9.04$\pm$13.00 & 5.95$\pm$0.59 & 0.00777$\pm$0.00323 \\
119 & 13:29:49.44 +47:11:44.4 & 16.87$\pm$0.61 & 8.84$\pm$0.60 & 83.85$\pm$0.81 & 26.61$\pm$0.67 & 6.91$\pm$0.58 & 5.39$\pm$0.59 	 & 63.01$\pm$13.00 & 6.69$\pm$0.59 & 0.07672$\pm$0.01665 \\
120 & 13:29:50.17 +47:11:44.2 & 22.48$\pm$0.64 & 20.71$\pm$0.68 & 157.02$\pm$0.98 & 63.22$\pm$0.80 & 17.64$\pm$0.66 & 12.42$\pm$0.65 	 & 405.33$\pm$13.00 & 9.21$\pm$0.59 & 0.33435$\pm$0.06978 \\
121 & 13:29:50.89 +47:11:44.1 & 34.13$\pm$0.45 & 20.93$\pm$0.84 & 173.71$\pm$1.12 & 65.81$\pm$0.96 & 16.34$\pm$0.18 & 12.14$\pm$0.18 	 & 244.02$\pm$13.00 & 7.90$\pm$0.59 & 0.17990$\pm$0.03642 \\
122 & 13:29:51.61 +47:11:43.9 & 52.87$\pm$1.09 & 29.90$\pm$1.12 & 269.89$\pm$1.41 & 93.14$\pm$1.24 & 20.07$\pm$1.14 & 14.65$\pm$1.09 	 & 111.63$\pm$13.00 & 3.26$\pm$0.59 & 0.28729$\pm$0.05880 \\
123 & 13:29:52.33 +47:11:43.7 & 31.55$\pm$0.10 & 94.01$\pm$1.83 & 131.59$\pm$1.69 & 279.00$\pm$2.05 & 42.75$\pm$0.37 & 38.12$\pm$0.40 	 & 228.58$\pm$13.00 & 3.37$\pm$0.59 & 0.07390$\pm$0.01502 \\
124 & 13:29:53.05 +47:11:43.6 & 53.33$\pm$1.59 & 297.73$\pm$2.31 & 312.51$\pm$2.48 & 863.73$\pm$2.83 & 110.81$\pm$0.14 & 122.21$\pm$0.16 	 & 184.59$\pm$13.00 & 2.61$\pm$0.59 & 0.40826$\pm$0.08647 \\
125 & 13:29:53.78 +47:11:43.4 & 33.39$\pm$1.02 & 21.21$\pm$0.62 & 158.03$\pm$0.68 & 69.96$\pm$0.67 & 14.83$\pm$1.16 & 13.79$\pm$1.30 	 & 111.82$\pm$13.00 & 3.12$\pm$0.59 & 0.13715$\pm$0.02885 \\
126 & 13:29:54.50 +47:11:43.3 & 40.50$\pm$0.89 & 19.78$\pm$0.88 & 214.77$\pm$1.23 & 65.14$\pm$1.00 & 16.71$\pm$0.47 & 13.42$\pm$0.48 	 & 200.35$\pm$13.00 & 4.56$\pm$0.59 & 0.24713$\pm$0.05075 \\
127 & 13:29:55.22 +47:11:43.1 & 28.82$\pm$0.69 & 15.65$\pm$0.68 & 158.04$\pm$0.99 & 48.74$\pm$0.77 & 14.58$\pm$0.36 & 9.35$\pm$0.34 	 & 251.45$\pm$13.00 & 7.79$\pm$0.59 & 0.19359$\pm$0.03998 \\
128 & 13:29:55.94 +47:11:42.9 & 24.83$\pm$0.69 & 13.15$\pm$0.65 & 132.91$\pm$0.93 & 40.00$\pm$0.73 & 11.76$\pm$0.14 & 8.57$\pm$0.13 	 & 347.01$\pm$13.00 & 10.39$\pm$0.59 & 0.15226$\pm$0.03181 \\
129 & 13:29:56.66 +47:11:42.8 & 5.86$\pm$0.49 & 4.59$\pm$0.45 & 30.47$\pm$0.51 & 15.05$\pm$0.48 & 4.17$\pm$0.10 & 3.00$\pm$0.10 	 & 31.71$\pm$13.00 & 6.88$\pm$0.59 & 0.02439$\pm$0.00760 \\
130 & 13:29:57.39 +47:11:42.6 & 3.87$\pm$0.37 & 4.09$\pm$0.50 & 17.72$\pm$0.49 & 10.82$\pm$0.48 & 3.74$\pm$0.47 & 2.04$\pm$0.44 	 & 7.14$\pm$13.00 & 4.63$\pm$0.59 & 0.00480$\pm$0.00322 \\
131 & 13:29:47.63 +47:11:38.4 & 9.52$\pm$0.43 & 4.35$\pm$0.44 & 39.80$\pm$0.55 & 13.48$\pm$0.46 & 4.09$\pm$0.09 & 2.66$\pm$0.09 	 & 33.53$\pm$13.00 & 3.78$\pm$0.59 & 0.01771$\pm$0.00441 \\
132 & 13:29:48.35 +47:11:38.3 & 2.37$\pm$0.38 & 3.31$\pm$0.45 & 10.41$\pm$0.45 & 10.57$\pm$0.48 & 2.58$\pm$0.41 & 1.98$\pm$0.45 	 & 0.00$\pm$13.00 & 2.68$\pm$0.59 & 0.00000$\pm$0.00272 \\
133 & 13:29:49.07 +47:11:38.1 & 5.07$\pm$0.03 & 5.60$\pm$0.31 & 24.88$\pm$0.31 & 15.18$\pm$0.31 & 5.08$\pm$0.54 & 4.25$\pm$0.58 	 & 65.40$\pm$13.00 & 3.90$\pm$0.59 & 0.01461$\pm$0.00302 \\
134 & 13:29:49.79 +47:11:38.0 & 19.41$\pm$0.60 & 13.51$\pm$0.61 & 121.07$\pm$0.88 & 40.05$\pm$0.70 & 12.92$\pm$0.33 & 8.35$\pm$0.31 	 & 364.64$\pm$13.00 & 7.48$\pm$0.59 & 0.19699$\pm$0.04146 \\
135 & 13:29:50.51 +47:11:37.8 & 39.59$\pm$0.16 & 19.72$\pm$0.62 & 242.84$\pm$1.00 & 58.44$\pm$0.71 & 18.22$\pm$0.71 & 13.43$\pm$0.71 	 & 549.48$\pm$13.00 & 7.63$\pm$0.59 & 0.39052$\pm$0.07825 \\
136 & 13:29:51.24 +47:11:37.6 & 20.90$\pm$0.73 & 15.59$\pm$0.81 & 109.13$\pm$0.97 & 46.04$\pm$0.88 & 10.33$\pm$0.42 & 7.67$\pm$0.41 	 & 197.14$\pm$13.00 & 5.35$\pm$0.59 & 0.11599$\pm$0.02490 \\
137 & 13:29:51.96 +47:11:37.5 & 34.98$\pm$0.92 & 28.79$\pm$1.05 & 180.33$\pm$1.24 & 85.04$\pm$1.16 & 17.21$\pm$0.90 & 12.44$\pm$0.88 	 & 139.93$\pm$13.00 & 2.52$\pm$0.59 & 0.19285$\pm$0.04010 \\
138 & 13:29:52.68 +47:11:37.3 & 51.78$\pm$1.16 & 47.95$\pm$1.33 & 233.74$\pm$1.47 & 144.48$\pm$1.48 & 26.86$\pm$0.72 & 21.64$\pm$0.75 	 & 59.76$\pm$13.00 & 2.43$\pm$0.59 & 0.18638$\pm$0.03835 \\
139 & 13:29:53.40 +47:11:37.1 & 17.19$\pm$0.83 & 23.16$\pm$1.17 & 99.68$\pm$1.20 & 70.09$\pm$1.26 & 13.53$\pm$1.24 & 12.06$\pm$1.26 	 & 168.95$\pm$13.00 & 4.00$\pm$0.59 & 0.13487$\pm$0.03049 \\
140 & 13:29:54.12 +47:11:37.0 & 47.97$\pm$0.95 & 25.67$\pm$0.96 & 242.75$\pm$1.27 & 75.80$\pm$1.06 & 17.55$\pm$0.97 & 14.20$\pm$0.99 	 & 224.21$\pm$13.00 & 4.11$\pm$0.59 & 0.25228$\pm$0.05157 \\
141 & 13:29:54.84 +47:11:36.8 & 21.30$\pm$0.61 & 20.78$\pm$0.67 & 138.97$\pm$0.92 & 63.76$\pm$0.79 & 19.25$\pm$0.69 & 14.30$\pm$0.68 	 & 343.93$\pm$13.00 & 6.83$\pm$0.59 & 0.25237$\pm$0.05273 \\
142 & 13:29:55.57 +47:11:36.7 & 24.93$\pm$0.67 & 13.33$\pm$0.63 & 126.29$\pm$0.89 & 40.60$\pm$0.71 & 11.85$\pm$0.13 & 9.69$\pm$0.14 	 & 342.97$\pm$13.00 & 9.15$\pm$0.59 & 0.12642$\pm$0.02639 \\
143 & 13:29:56.29 +47:11:36.5 & 8.21$\pm$0.52 & 5.80$\pm$0.57 & 36.81$\pm$0.64 & 17.43$\pm$0.60 & 3.42$\pm$0.11 & 2.94$\pm$0.12 	 & 11.85$\pm$13.00 & 4.80$\pm$0.59 & 0.01996$\pm$0.00562 \\
144 & 13:29:57.01 +47:11:36.3 & 21.35$\pm$0.54 & 8.52$\pm$0.27 & 92.11$\pm$0.40 & 25.37$\pm$0.30 & 7.98$\pm$0.26 & 5.33$\pm$0.26 	 & 23.49$\pm$13.00 & 4.13$\pm$0.59 & 0.05964$\pm$0.01244 \\
145 & 13:29:57.73 +47:11:36.2 & 5.02$\pm$0.43 & 4.21$\pm$0.47 & 21.90$\pm$0.50 & 10.88$\pm$0.47 & 3.58$\pm$0.03 & 2.67$\pm$0.03 	 & 12.02$\pm$13.00 & 3.37$\pm$0.59 & 0.00650$\pm$0.00325 \\
146 & 13:29:47.97 +47:11:32.0 & 2.02$\pm$0.39 & 2.53$\pm$0.48 & 8.95$\pm$0.44 & 6.90$\pm$0.45 & 2.18$\pm$0.01 & 1.16$\pm$0.01 	 & 0.00$\pm$13.00 & 3.57$\pm$0.59 & 0.00000$\pm$0.00286 \\
147 & 13:29:48.69 +47:11:31.8 & 3.03$\pm$0.42 & 4.86$\pm$0.30 & 15.40$\pm$0.27 & 10.42$\pm$0.27 & 2.97$\pm$0.45 & 2.35$\pm$0.48 	 & 24.25$\pm$13.00 & 3.46$\pm$0.59 & 0.00620$\pm$0.00476 \\
148 & 13:29:49.42 +47:11:31.7 & 11.43$\pm$0.46 & 5.93$\pm$0.54 & 59.45$\pm$0.69 & 18.85$\pm$0.58 & 6.73$\pm$0.55 & 4.56$\pm$0.53 	 & 195.48$\pm$13.00 & 6.85$\pm$0.59 & 0.05770$\pm$0.01285 \\
149 & 13:29:50.14 +47:11:31.5 & 18.81$\pm$0.28 & 18.69$\pm$0.60 & 160.08$\pm$0.93 & 57.74$\pm$0.71 & 18.64$\pm$0.60 & 13.53$\pm$0.58 	 & 960.65$\pm$13.00 & 8.22$\pm$0.59 & 0.53224$\pm$0.10787 \\
150 & 13:29:50.86 +47:11:31.3 & 27.28$\pm$0.73 & 16.59$\pm$0.78 & 134.51$\pm$0.97 & 46.95$\pm$0.84 & 11.53$\pm$0.05 & 10.57$\pm$0.06 	 & 210.28$\pm$13.00 & 6.90$\pm$0.59 & 0.12702$\pm$0.02649 \\
151 & 13:29:51.58 +47:11:31.2 & 18.39$\pm$0.72 & 13.89$\pm$0.79 & 103.37$\pm$0.96 & 43.01$\pm$0.88 & 10.07$\pm$0.05 & 8.05$\pm$0.06 	 & 206.44$\pm$13.00 & 8.99$\pm$0.59 & 0.13044$\pm$0.02837 \\
152 & 13:29:52.30 +47:11:31.0 & 58.93$\pm$0.52 & 36.58$\pm$0.21 & 303.30$\pm$0.29 & 106.63$\pm$0.24 & 21.76$\pm$0.19 & 17.22$\pm$0.20 	 & 118.99$\pm$13.00 & 5.56$\pm$0.59 & 0.33033$\pm$0.06634 \\
153 & 13:29:53.03 +47:11:30.9 & 20.57$\pm$0.78 & 15.60$\pm$0.92 & 113.46$\pm$1.07 & 47.69$\pm$1.00 & 9.54$\pm$0.06 & 8.00$\pm$0.07 	 & 259.97$\pm$13.00 & 5.49$\pm$0.59 & 0.13789$\pm$0.02985 \\
154 & 13:29:53.75 +47:11:30.7 & 35.88$\pm$0.89 & 20.51$\pm$0.93 & 189.93$\pm$1.20 & 61.79$\pm$1.03 & 13.25$\pm$0.19 & 10.98$\pm$0.19 	 & 282.84$\pm$13.00 & 5.33$\pm$0.59 & 0.21648$\pm$0.04479 \\
155 & 13:29:54.47 +47:11:30.5 & 27.25$\pm$0.66 & 18.74$\pm$0.70 & 172.92$\pm$1.01 & 54.67$\pm$0.80 & 15.27$\pm$0.69 & 11.13$\pm$0.71 	 & 349.80$\pm$13.00 & 5.45$\pm$0.59 & 0.29727$\pm$0.06134 \\
156 & 13:29:55.19 +47:11:30.4 & 14.31$\pm$0.61 & 10.51$\pm$0.60 & 69.90$\pm$0.68 & 29.55$\pm$0.62 & 8.07$\pm$0.62 & 6.03$\pm$0.64 	 & 342.27$\pm$13.00 & 5.06$\pm$0.59 & 0.05939$\pm$0.01331 \\
157 & 13:29:55.91 +47:11:30.2 & 5.58$\pm$0.04 & 4.39$\pm$0.13 & 24.51$\pm$0.13 & 12.78$\pm$0.12 & 2.62$\pm$0.03 & 2.75$\pm$0.04 	 & 37.86$\pm$13.00 & 4.25$\pm$0.59 & 0.00883$\pm$0.00180 \\
158 & 13:29:56.64 +47:11:30.0 & 4.99$\pm$0.03 & 5.19$\pm$0.26 & 22.39$\pm$0.28 & 13.73$\pm$0.28 & 4.19$\pm$0.47 & 2.59$\pm$0.45 	 & 8.06$\pm$13.00 & 6.01$\pm$0.59 & 0.00798$\pm$0.00169 \\
159 & 13:29:57.36 +47:11:29.9 & 5.69$\pm$0.43 & 4.69$\pm$0.49 & 21.51$\pm$0.50 & 11.65$\pm$0.48 & 4.11$\pm$0.49 & 2.51$\pm$0.44 	 & 7.33$\pm$13.00 & 4.75$\pm$0.59 & 0.00164$\pm$0.00196 \\
160 & 13:29:47.60 +47:11:25.7 & 4.28$\pm$0.39 & 3.44$\pm$0.47 & 17.91$\pm$0.46 & 8.07$\pm$0.44 & 3.11$\pm$0.09 & 2.09$\pm$0.09 	 & 27.17$\pm$13.00 & 4.45$\pm$0.59 & 0.00212$\pm$0.00245 \\
161 & 13:29:48.32 +47:11:25.5 & 2.61$\pm$0.33 & 2.13$\pm$0.43 & 9.94$\pm$0.43 & 6.92$\pm$0.44 & 1.95$\pm$0.19 & 1.11$\pm$0.20 	 & 16.81$\pm$13.00 & 4.01$\pm$0.59 & 0.00000$\pm$0.00155 \\
162 & 13:29:49.04 +47:11:25.4 & 3.88$\pm$0.09 & 3.85$\pm$0.45 & 21.43$\pm$0.47 & 9.78$\pm$0.44 & 3.07$\pm$0.04 & 2.23$\pm$0.03 	 & 10.50$\pm$13.00 & 3.65$\pm$0.59 & 0.01740$\pm$0.00394 \\
163 & 13:29:49.76 +47:11:25.2 & 24.73$\pm$0.49 & 15.88$\pm$0.55 & 127.44$\pm$0.84 & 49.25$\pm$0.66 & 15.52$\pm$0.29 & 11.00$\pm$0.28 	 & 545.04$\pm$13.00 & 5.31$\pm$0.59 & 0.13301$\pm$0.02726 \\
164 & 13:29:50.49 +47:11:25.1 & 13.97$\pm$0.11 & 11.99$\pm$0.12 & 85.37$\pm$0.16 & 33.15$\pm$0.13 & 8.67$\pm$0.28 & 5.98$\pm$0.28 	 & 770.02$\pm$13.00 & 7.88$\pm$0.59 & 0.12930$\pm$0.02596 \\
165 & 13:29:51.21 +47:11:24.9 & 20.78$\pm$0.64 & 9.97$\pm$0.69 & 100.89$\pm$0.86 & 26.74$\pm$0.71 & 7.16$\pm$0.14 & 5.45$\pm$0.14 	 & 132.53$\pm$13.00 & 8.17$\pm$0.59 & 0.08919$\pm$0.01891 \\
166 & 13:29:51.93 +47:11:24.7 & 26.83$\pm$0.69 & 16.76$\pm$0.74 & 145.57$\pm$0.97 & 45.28$\pm$0.80 & 11.55$\pm$0.71 & 7.97$\pm$0.71 	 & 230.54$\pm$13.00 & 7.26$\pm$0.59 & 0.17315$\pm$0.03594 \\
167 & 13:29:52.65 +47:11:24.6 & 27.68$\pm$0.71 & 26.81$\pm$0.80 & 144.18$\pm$0.99 & 84.22$\pm$0.93 & 19.92$\pm$0.78 & 16.96$\pm$0.79 	 & 309.30$\pm$13.00 & 5.95$\pm$0.59 & 0.15569$\pm$0.03233 \\
168 & 13:29:53.37 +47:11:24.4 & 38.86$\pm$0.75 & 20.16$\pm$0.75 & 199.20$\pm$1.08 & 56.64$\pm$0.84 & 15.40$\pm$0.39 & 10.53$\pm$0.38 	 & 408.54$\pm$13.00 & 8.02$\pm$0.59 & 0.21135$\pm$0.04317 \\
169 & 13:29:54.10 +47:11:24.2 & 40.76$\pm$0.72 & 22.78$\pm$0.63 & 214.34$\pm$0.95 & 67.59$\pm$0.73 & 19.47$\pm$0.15 & 15.09$\pm$0.15 	 & 339.39$\pm$13.00 & 4.34$\pm$0.59 & 0.24194$\pm$0.04924 \\
170 & 13:29:54.82 +47:11:24.1 & 7.50$\pm$0.01 & 6.41$\pm$0.31 & 39.94$\pm$0.35 & 20.25$\pm$0.33 & 5.14$\pm$0.56 & 3.91$\pm$0.57 	 & 147.60$\pm$13.00 & 5.97$\pm$0.59 & 0.03781$\pm$0.00762 \\
171 & 13:29:55.54 +47:11:23.9 & 4.65$\pm$0.45 & 5.00$\pm$0.46 & 21.70$\pm$0.48 & 15.32$\pm$0.51 & 3.57$\pm$0.03 & 2.86$\pm$0.04 	 & 5.03$\pm$13.00 & 5.19$\pm$0.59 & 0.00903$\pm$0.00424 \\
172 & 13:29:56.26 +47:11:23.8 & 7.65$\pm$0.44 & 4.25$\pm$0.50 & 32.31$\pm$0.56 & 13.73$\pm$0.51 & 4.11$\pm$0.48 & 3.08$\pm$0.48 	 & 3.06$\pm$13.00 & 4.96$\pm$0.59 & 0.01291$\pm$0.00382 \\
173 & 13:29:56.98 +47:11:23.6 & 8.33$\pm$0.43 & 4.98$\pm$0.40 & 35.92$\pm$0.48 & 13.52$\pm$0.43 & 4.72$\pm$0.09 & 3.15$\pm$0.09 	 & 0.00$\pm$13.00 & 8.44$\pm$0.59 & 0.01678$\pm$0.00443 \\
174 & 13:29:57.70 +47:11:23.4 & 8.67$\pm$0.44 & 5.78$\pm$0.47 & 44.94$\pm$0.58 & 19.72$\pm$0.51 & 8.17$\pm$0.27 & 5.02$\pm$0.25 	 & 44.23$\pm$13.00 & 5.56$\pm$0.59 & 0.04064$\pm$0.00970 \\
175 & 13:29:47.95 +47:11:19.3 & 1.61$\pm$0.35 & 2.32$\pm$0.45 & 7.06$\pm$0.40 & 5.31$\pm$0.41 & 1.64$\pm$0.38 & 0.91$\pm$0.39 	 & 43.73$\pm$13.00 & 4.22$\pm$0.59 & 0.00000$\pm$0.00243 \\
176 & 13:29:48.67 +47:11:19.1 & 1.76$\pm$0.36 & 2.51$\pm$0.50 & 9.11$\pm$0.44 & 5.43$\pm$0.44 & 1.19$\pm$0.08 & 0.50$\pm$0.06 	 & 12.10$\pm$13.00 & 3.08$\pm$0.59 & 0.00000$\pm$0.00435 \\
177 & 13:29:49.39 +47:11:18.9 & 4.26$\pm$0.44 & 4.92$\pm$0.54 & 20.75$\pm$0.53 & 12.73$\pm$0.53 & 3.32$\pm$0.03 & 2.72$\pm$0.03 	 & 34.88$\pm$13.00 & 3.68$\pm$0.59 & 0.01004$\pm$0.00476 \\
178 & 13:29:50.11 +47:11:18.8 & 23.57$\pm$0.56 & 12.86$\pm$0.29 & 107.69$\pm$0.42 & 37.53$\pm$0.33 & 12.10$\pm$0.55 & 9.25$\pm$0.56 	 & 576.38$\pm$13.00 & 7.10$\pm$0.59 & 0.08253$\pm$0.01708 \\
179 & 13:29:50.83 +47:11:18.6 & 6.21$\pm$0.10 & 6.12$\pm$0.52 & 39.51$\pm$0.61 & 19.14$\pm$0.56 & 5.56$\pm$0.29 & 4.24$\pm$0.29 	 & 438.05$\pm$13.00 & 4.98$\pm$0.59 & 0.06008$\pm$0.01244 \\
180 & 13:29:51.55 +47:11:18.4 & 7.64$\pm$0.11 & 8.30$\pm$0.60 & 35.59$\pm$0.64 & 19.78$\pm$0.61 & 5.26$\pm$0.04 & 3.05$\pm$0.04 	 & 135.02$\pm$13.00 & 3.28$\pm$0.59 & 0.02147$\pm$0.00457 \\
181 & 13:29:52.28 +47:11:18.3 & 10.04$\pm$0.04 & 8.02$\pm$0.62 & 53.17$\pm$0.70 & 22.68$\pm$0.65 & 5.14$\pm$0.12 & 4.07$\pm$0.12 	 & 192.15$\pm$13.00 & 5.54$\pm$0.59 & 0.05296$\pm$0.01076 \\
182 & 13:29:53.00 +47:11:18.1 & 5.41$\pm$0.57 & 7.44$\pm$0.14 & 28.68$\pm$0.14 & 21.11$\pm$0.14 & 3.52$\pm$0.04 & 4.40$\pm$0.06 	 & 131.89$\pm$13.00 & 4.74$\pm$0.59 & 0.02381$\pm$0.00854 \\
183 & 13:29:53.72 +47:11:18.0 & 7.79$\pm$0.50 & 6.46$\pm$0.51 & 34.07$\pm$0.55 & 18.09$\pm$0.53 & 4.46$\pm$0.29 & 4.11$\pm$0.36 	 & 102.26$\pm$13.00 & 3.65$\pm$0.59 & 0.01613$\pm$0.00478 \\
184 & 13:29:54.44 +47:11:17.8 & 6.37$\pm$0.48 & 7.09$\pm$0.61 & 28.00$\pm$0.59 & 17.28$\pm$0.58 & 4.58$\pm$0.28 & 3.20$\pm$0.32 	 & 123.73$\pm$13.00 & 4.20$\pm$0.59 & 0.01163$\pm$0.00415 \\
185 & 13:29:55.16 +47:11:17.6 & 4.15$\pm$0.03 & 3.60$\pm$0.52 & 17.27$\pm$0.54 & 12.18$\pm$0.54 & 2.73$\pm$0.04 & 1.97$\pm$0.04 	 & 0.00$\pm$13.00 & 3.96$\pm$0.59 & 0.00155$\pm$0.00089 \\
186 & 13:29:55.89 +47:11:17.5 & 6.81$\pm$0.44 & 5.53$\pm$0.52 & 26.40$\pm$0.54 & 13.58$\pm$0.51 & 3.53$\pm$0.47 & 2.51$\pm$0.46 	 & 22.37$\pm$13.00 & 2.98$\pm$0.59 & 0.00527$\pm$0.00237 \\
187 & 13:29:56.61 +47:11:17.3 & 7.72$\pm$0.41 & 5.69$\pm$0.25 & 42.28$\pm$0.31 & 16.19$\pm$0.26 & 5.58$\pm$0.23 & 3.72$\pm$0.23 	 & 36.71$\pm$13.00 & 5.60$\pm$0.59 & 0.04380$\pm$0.01050 \\
188 & 13:29:57.33 +47:11:17.1 & 7.42$\pm$0.25 & 5.35$\pm$0.48 & 31.10$\pm$0.54 & 14.02$\pm$0.49 & 4.68$\pm$0.10 & 3.17$\pm$0.10 	 & 56.89$\pm$13.00 & 5.18$\pm$0.59 & 0.01165$\pm$0.00287 \\
189 & 13:29:47.57 +47:11:13.0 & 1.69$\pm$0.02 & 2.25$\pm$0.03 & 7.50$\pm$0.03 & 5.74$\pm$0.03 & 1.46$\pm$0.37 & 1.37$\pm$0.40 	 & 29.01$\pm$13.00 & 3.51$\pm$0.59 & 0.00000$\pm$0.00018 \\
190 & 13:29:48.29 +47:11:12.8 & 4.30$\pm$0.08 & 3.32$\pm$0.43 & 17.02$\pm$0.45 & 8.77$\pm$0.42 & 2.92$\pm$0.22 & 1.93$\pm$0.20 	 & 64.46$\pm$13.00 & 3.65$\pm$0.59 & 0.00011$\pm$0.00074 \\
191 & 13:29:49.01 +47:11:12.6 & 2.72$\pm$0.40 & 2.68$\pm$0.47 & 10.90$\pm$0.46 & 7.17$\pm$0.45 & 2.11$\pm$0.09 & 1.63$\pm$0.09 	 & 11.86$\pm$13.00 & 3.28$\pm$0.59 & 0.00000$\pm$0.00216 \\
192 & 13:29:49.74 +47:11:12.5 & 2.76$\pm$0.40 & 4.02$\pm$0.04 & 17.57$\pm$0.04 & 9.93$\pm$0.04 & 2.81$\pm$0.44 & 2.16$\pm$0.48 	 & 18.64$\pm$13.00 & 4.97$\pm$0.59 & 0.02077$\pm$0.00992 \\
193 & 13:29:50.46 +47:11:12.3 & 16.93$\pm$0.47 & 10.78$\pm$0.50 & 99.58$\pm$0.73 & 30.99$\pm$0.56 & 9.72$\pm$0.49 & 7.50$\pm$0.49 	 & 472.23$\pm$13.00 & 7.73$\pm$0.59 & 0.13935$\pm$0.02913 \\
194 & 13:29:51.18 +47:11:12.2 & 3.23$\pm$0.01 & 4.90$\pm$0.53 & 17.95$\pm$0.53 & 12.27$\pm$0.53 & 3.02$\pm$0.03 & 2.59$\pm$0.04 	 & 357.00$\pm$13.00 & 5.48$\pm$0.59 & 0.01315$\pm$0.00304 \\
195 & 13:29:51.90 +47:11:12.0 & 5.03$\pm$0.03 & 4.71$\pm$0.11 & 21.64$\pm$0.12 & 12.92$\pm$0.12 & 3.22$\pm$0.04 & 1.94$\pm$0.03 	 & 74.45$\pm$13.00 & 3.83$\pm$0.59 & 0.00575$\pm$0.00118 \\
196 & 13:29:52.62 +47:11:11.8 & 5.81$\pm$0.46 & 6.04$\pm$0.56 & 27.55$\pm$0.58 & 16.59$\pm$0.58 & 4.58$\pm$0.11 & 3.28$\pm$0.11 	 & 116.36$\pm$13.00 & 6.16$\pm$0.59 & 0.01519$\pm$0.00519 \\
197 & 13:29:53.35 +47:11:11.7 & 6.52$\pm$0.45 & 6.16$\pm$0.52 & 33.17$\pm$0.58 & 16.89$\pm$0.55 & 4.36$\pm$0.11 & 3.85$\pm$0.11 	 & 97.39$\pm$13.00 & 2.44$\pm$0.59 & 0.02575$\pm$0.00723 \\
198 & 13:29:54.07 +47:11:11.5 & 4.91$\pm$0.03 & 5.34$\pm$0.04 & 20.38$\pm$0.04 & 13.71$\pm$0.04 & 3.85$\pm$0.49 & 2.46$\pm$0.51 	 & 34.67$\pm$13.00 & 1.93$\pm$0.59 & 0.00361$\pm$0.00075 \\
199 & 13:29:54.79 +47:11:11.4 & 6.94$\pm$0.45 & 4.93$\pm$0.51 & 27.49$\pm$0.55 & 12.57$\pm$0.51 & 4.31$\pm$0.03 & 3.20$\pm$0.04 	 & 18.83$\pm$13.00 & 3.10$\pm$0.59 & 0.00675$\pm$0.00270 \\
200 & 13:29:55.51 +47:11:11.2 & 3.71$\pm$0.43 & 3.69$\pm$0.49 & 14.82$\pm$0.44 & 8.74$\pm$0.43 & 2.09$\pm$0.42 & 2.42$\pm$0.58 	 & 0.00$\pm$13.00 & 3.71$\pm$0.59 & 0.00000$\pm$0.00227 \\
201 & 13:29:56.23 +47:11:11.0 & 3.49$\pm$0.41 & 3.49$\pm$0.27 & 13.62$\pm$0.25 & 10.05$\pm$0.26 & 3.87$\pm$0.48 & 2.61$\pm$0.53 	 & 39.38$\pm$13.00 & 3.12$\pm$0.59 & 0.00000$\pm$0.00195 \\
202 & 13:29:56.95 +47:11:10.9 & 4.28$\pm$0.39 & 4.38$\pm$0.45 & 18.54$\pm$0.47 & 12.48$\pm$0.47 & 3.74$\pm$0.03 & 2.41$\pm$0.03 	 & 98.38$\pm$13.00 & 6.97$\pm$0.59 & 0.00365$\pm$0.00277 \\
203 & 13:29:57.68 +47:11:10.7 & 3.00$\pm$0.34 & 4.04$\pm$0.43 & 14.43$\pm$0.44 & 10.44$\pm$0.45 & 3.38$\pm$0.03 & 2.96$\pm$0.03 	 & 56.65$\pm$13.00 & 7.05$\pm$0.59 & 0.00335$\pm$0.00335 \\
204 & 13:29:47.92 +47:11:06.5 & 2.13$\pm$0.18 & 2.88$\pm$0.41 & 9.43$\pm$0.36 & 6.76$\pm$0.36 & 1.96$\pm$0.08 & 1.72$\pm$0.09 	 & 32.92$\pm$13.00 & 5.35$\pm$0.59 & 0.00000$\pm$0.00142 \\
205 & 13:29:48.64 +47:11:06.4 & 1.94$\pm$0.35 & 1.85$\pm$0.03 & 7.89$\pm$0.03 & 6.62$\pm$0.03 & 2.44$\pm$0.08 & 1.43$\pm$0.08 	 & 19.13$\pm$13.00 & 4.79$\pm$0.59 & 0.00000$\pm$0.00191 \\
206 & 13:29:49.36 +47:11:06.2 & 2.28$\pm$0.03 & 2.56$\pm$0.24 & 11.09$\pm$0.24 & 6.59$\pm$0.22 & 2.56$\pm$0.23 & 1.53$\pm$0.25 	 & 30.78$\pm$13.00 & 5.16$\pm$0.59 & 0.00032$\pm$0.00057 \\
207 & 13:29:50.08 +47:11:06.0 & 4.27$\pm$0.08 & 3.08$\pm$0.44 & 17.83$\pm$0.48 & 9.48$\pm$0.46 & 3.44$\pm$0.45 & 2.10$\pm$0.47 	 & 42.76$\pm$13.00 & 5.52$\pm$0.59 & 0.00199$\pm$0.00096 \\
208 & 13:29:50.81 +47:11:05.9 & 4.58$\pm$0.21 & 4.61$\pm$0.44 & 25.40$\pm$0.50 & 14.40$\pm$0.47 & 4.72$\pm$0.24 & 3.39$\pm$0.24 	 & 515.89$\pm$13.00 & 5.17$\pm$0.59 & 0.02305$\pm$0.00567 \\
209 & 13:29:51.53 +47:11:05.7 & 3.05$\pm$0.38 & 3.66$\pm$0.03 & 19.04$\pm$0.03 & 9.60$\pm$0.03 & 2.60$\pm$0.03 & 1.72$\pm$0.03 	 & 373.50$\pm$13.00 & 5.14$\pm$0.59 & 0.02214$\pm$0.00917 \\
210 & 13:29:52.25 +47:11:05.6 & 5.90$\pm$0.09 & 5.25$\pm$0.52 & 29.48$\pm$0.55 & 13.15$\pm$0.51 & 4.11$\pm$0.25 & 3.17$\pm$0.26 	 & 126.22$\pm$13.00 & 5.06$\pm$0.59 & 0.02040$\pm$0.00438 \\
211 & 13:29:52.97 +47:11:05.4 & 3.30$\pm$0.23 & 3.67$\pm$0.01 & 14.87$\pm$0.01 & 11.41$\pm$0.01 & 2.08$\pm$0.47 & 1.54$\pm$0.46 	 & 113.92$\pm$13.00 & 5.35$\pm$0.59 & 0.00183$\pm$0.00174 \\
212 & 13:29:53.69 +47:11:05.2 & 2.81$\pm$0.03 & 3.07$\pm$0.09 & 11.92$\pm$0.11 & 9.91$\pm$0.11 & 2.81$\pm$0.03 & 1.67$\pm$0.03 	 & 40.77$\pm$13.00 & 2.02$\pm$0.59 & 0.00000$\pm$0.00024 \\
213 & 13:29:54.41 +47:11:05.1 & 8.07$\pm$0.44 & 4.34$\pm$0.50 & 27.70$\pm$0.54 & 12.58$\pm$0.50 & 4.15$\pm$0.44 & 2.29$\pm$0.40 	 & 0.00$\pm$13.00 & 4.72$\pm$0.59 & 0.00214$\pm$0.00153 \\
214 & 13:29:55.14 +47:11:04.9 & 7.25$\pm$0.24 & 6.04$\pm$0.12 & 28.12$\pm$0.12 & 11.35$\pm$0.11 & 3.49$\pm$0.03 & 2.18$\pm$0.03 	 & 37.35$\pm$13.00 & 5.24$\pm$0.59 & 0.00634$\pm$0.00169 \\
215 & 13:29:55.86 +47:11:04.7 & 4.65$\pm$0.39 & 4.00$\pm$0.49 & 18.55$\pm$0.51 & 10.78$\pm$0.50 & 3.06$\pm$0.10 & 2.08$\pm$0.10 	 & 43.72$\pm$13.00 & 2.94$\pm$0.59 & 0.00129$\pm$0.00212 \\
216 & 13:29:56.58 +47:11:04.6 & 5.33$\pm$0.39 & 5.17$\pm$0.04 & 25.04$\pm$0.04 & 13.24$\pm$0.03 & 3.93$\pm$0.10 & 3.53$\pm$0.10 	 & 24.72$\pm$13.00 & 4.41$\pm$0.59 & 0.01242$\pm$0.00417 \\
217 & 13:29:57.30 +47:11:04.4 & 10.69$\pm$0.40 & 6.79$\pm$0.45 & 40.55$\pm$0.51 & 17.56$\pm$0.45 & 5.51$\pm$0.36 & 4.41$\pm$0.38 	 & 94.11$\pm$13.00 & 8.30$\pm$0.59 & 0.01271$\pm$0.00312 \\
218 & 13:29:47.54 +47:11:00.2 & 1.73$\pm$0.34 & 1.04$\pm$0.37 & 5.73$\pm$0.39 & 4.96$\pm$0.41 & 1.09$\pm$0.01 & 0.39$\pm$0.01 	 & 42.75$\pm$13.00 & 3.82$\pm$0.59 & 0.00000$\pm$0.00102 \\
219 & 13:29:48.27 +47:11:00.1 & 1.85$\pm$0.27 & 2.06$\pm$0.03 & 7.43$\pm$0.03 & 5.39$\pm$0.03 & 2.11$\pm$0.37 & 1.43$\pm$0.38 	 & 31.04$\pm$13.00 & 3.59$\pm$0.59 & 0.00000$\pm$0.00138 \\
220 & 13:29:48.99 +47:10:59.9 & 2.17$\pm$0.03 & 2.72$\pm$0.43 & 7.76$\pm$0.41 & 5.85$\pm$0.42 & 2.37$\pm$0.03 & 1.89$\pm$0.03 	 & 47.03$\pm$13.00 & 3.63$\pm$0.59 & 0.00000$\pm$0.00045 \\
221 & 13:29:49.71 +47:10:59.8 & 5.42$\pm$0.41 & 4.81$\pm$0.47 & 23.45$\pm$0.50 & 12.03$\pm$0.47 & 3.67$\pm$0.09 & 2.68$\pm$0.09 	 & 49.80$\pm$13.00 & 4.24$\pm$0.59 & 0.00739$\pm$0.00314 \\
222 & 13:29:50.43 +47:10:59.6 & 8.41$\pm$0.41 & 4.46$\pm$0.45 & 34.22$\pm$0.53 & 12.15$\pm$0.47 & 5.02$\pm$0.47 & 2.92$\pm$0.44 	 & 0.00$\pm$13.00 & 4.48$\pm$0.59 & 0.01231$\pm$0.00339 \\
223 & 13:29:51.15 +47:10:59.4 & 4.99$\pm$0.03 & 4.37$\pm$0.38 & 28.04$\pm$0.44 & 12.78$\pm$0.40 & 3.62$\pm$0.42 & 2.87$\pm$0.44 	 & 355.43$\pm$13.00 & 8.35$\pm$0.59 & 0.02763$\pm$0.00569 \\
224 & 13:29:51.87 +47:10:59.3 & 19.34$\pm$0.46 & 11.43$\pm$0.48 & 82.98$\pm$0.67 & 32.33$\pm$0.54 & 7.29$\pm$0.24 & 5.49$\pm$0.23 	 & 547.74$\pm$13.00 & 6.95$\pm$0.59 & 0.05193$\pm$0.01084 \\
225 & 13:29:52.60 +47:10:59.1 & 2.87$\pm$0.31 & 2.99$\pm$0.01 & 15.00$\pm$0.01 & 8.81$\pm$0.01 & 1.70$\pm$0.45 & 2.17$\pm$0.52 	 & 246.77$\pm$13.00 & 5.75$\pm$0.59 & 0.00680$\pm$0.00390 \\
226 & 13:29:53.32 +47:10:58.9 & 1.75$\pm$0.01 & 2.64$\pm$0.25 & 8.86$\pm$0.24 & 7.94$\pm$0.26 & 1.70$\pm$0.45 & 1.64$\pm$0.44 	 & 63.03$\pm$13.00 & 3.35$\pm$0.59 & 0.00000$\pm$0.00057 \\
227 & 13:29:54.04 +47:10:58.8 & 3.20$\pm$0.25 & 2.03$\pm$0.03 & 11.79$\pm$0.04 & 7.85$\pm$0.04 & 2.12$\pm$0.49 & 1.61$\pm$0.54 	 & 0.00$\pm$13.00 & 2.85$\pm$0.59 & 0.00000$\pm$0.00096 \\
228 & 13:29:54.76 +47:10:58.6 & 2.62$\pm$0.38 & 3.95$\pm$0.49 & 13.66$\pm$0.48 & 9.85$\pm$0.49 & 3.31$\pm$0.47 & 2.32$\pm$0.48 	 & 21.42$\pm$13.00 & 4.12$\pm$0.59 & 0.00520$\pm$0.00483 \\
229 & 13:29:55.48 +47:10:58.5 & 3.55$\pm$0.41 & 3.88$\pm$0.50 & 15.29$\pm$0.48 & 10.16$\pm$0.49 & 2.55$\pm$0.45 & 2.47$\pm$0.49 	 & 27.25$\pm$13.00 & 4.88$\pm$0.59 & 0.00101$\pm$0.00278 \\
230 & 13:29:56.21 +47:10:58.3 & 5.83$\pm$0.09 & 5.29$\pm$0.48 & 29.49$\pm$0.52 & 13.32$\pm$0.49 & 5.35$\pm$0.46 & 2.98$\pm$0.45 	 & 99.16$\pm$13.00 & 6.58$\pm$0.59 & 0.02129$\pm$0.00453 \\
231 & 13:29:56.93 +47:10:58.1 & 8.69$\pm$0.22 & 6.69$\pm$0.10 & 47.95$\pm$0.12 & 19.40$\pm$0.11 & 7.76$\pm$0.03 & 5.17$\pm$0.03 	 & 157.32$\pm$13.00 & 14.02$\pm$0.59 & 0.05210$\pm$0.01088 \\
232 & 13:29:57.65 +47:10:58.0 & 14.15$\pm$0.48 & 8.04$\pm$0.52 & 55.94$\pm$0.61 & 19.28$\pm$0.52 & 8.50$\pm$0.49 & 7.13$\pm$0.51 	 & 266.52$\pm$13.00 & 11.67$\pm$0.59 & 0.02462$\pm$0.00551 \\
233 & 13:29:47.89 +47:10:53.8 & 3.80$\pm$0.33 & 2.31$\pm$0.32 & 15.26$\pm$0.35 & 5.69$\pm$0.33 & 2.80$\pm$0.08 & 1.00$\pm$0.07 	 & 44.98$\pm$13.00 & 4.63$\pm$0.59 & 0.00000$\pm$0.00176 \\
234 & 13:29:48.61 +47:10:53.6 & 5.98$\pm$0.20 & 3.01$\pm$0.36 & 23.64$\pm$0.39 & 9.51$\pm$0.36 & 3.00$\pm$0.20 & 2.36$\pm$0.20 	 & 40.23$\pm$13.00 & 4.20$\pm$0.59 & 0.00426$\pm$0.00140 \\
235 & 13:29:49.33 +47:10:53.5 & 3.17$\pm$0.03 & 3.22$\pm$0.20 & 14.77$\pm$0.24 & 9.13$\pm$0.23 & 4.12$\pm$0.44 & 2.73$\pm$0.40 	 & 51.19$\pm$13.00 & 4.19$\pm$0.59 & 0.00274$\pm$0.00075 \\
236 & 13:29:50.06 +47:10:53.3 & 19.79$\pm$0.49 & 9.43$\pm$0.49 & 80.35$\pm$0.65 & 25.19$\pm$0.51 & 9.25$\pm$0.26 & 7.14$\pm$0.26 	 & 55.21$\pm$13.00 & 5.92$\pm$0.59 & 0.04303$\pm$0.00903 \\
237 & 13:29:50.78 +47:10:53.1 & 15.87$\pm$0.25 & 7.02$\pm$0.48 & 57.46$\pm$0.60 & 18.53$\pm$0.51 & 5.92$\pm$0.01 & 3.78$\pm$0.01 	 & 43.20$\pm$13.00 & 6.01$\pm$0.59 & 0.01923$\pm$0.00401 \\
238 & 13:29:51.50 +47:10:53.0 & 3.74$\pm$0.35 & 4.64$\pm$0.47 & 23.08$\pm$0.48 & 10.30$\pm$0.44 & 2.84$\pm$0.41 & 2.58$\pm$0.48 	 & 281.26$\pm$13.00 & 9.51$\pm$0.59 & 0.02811$\pm$0.00928 \\
239 & 13:29:52.22 +47:10:52.8 & 6.38$\pm$0.38 & 6.11$\pm$0.09 & 37.30$\pm$0.11 & 17.03$\pm$0.10 & 5.60$\pm$0.03 & 3.75$\pm$0.03 	 & 502.45$\pm$13.00 & 6.00$\pm$0.59 & 0.04479$\pm$0.01103 \\
240 & 13:29:52.94 +47:10:52.7 & 4.56$\pm$0.35 & 4.29$\pm$0.42 & 26.16$\pm$0.49 & 12.35$\pm$0.45 & 4.66$\pm$0.23 & 3.14$\pm$0.23 	 & 296.67$\pm$13.00 & 6.68$\pm$0.59 & 0.02666$\pm$0.00793 \\
241 & 13:29:53.67 +47:10:52.5 & 6.85$\pm$0.22 & 5.19$\pm$0.46 & 34.89$\pm$0.53 & 14.48$\pm$0.49 & 4.74$\pm$0.09 & 3.57$\pm$0.09 	 & 148.85$\pm$13.00 & 6.58$\pm$0.59 & 0.02763$\pm$0.00616 \\
242 & 13:29:54.39 +47:10:52.3 & 4.48$\pm$0.03 & 4.51$\pm$0.09 & 28.35$\pm$0.11 & 13.52$\pm$0.10 & 4.58$\pm$0.43 & 3.87$\pm$0.43 	 & 238.76$\pm$13.00 & 6.79$\pm$0.59 & 0.03939$\pm$0.00791 \\
243 & 13:29:55.11 +47:10:52.2 & 11.88$\pm$0.22 & 13.07$\pm$0.41 & 88.10$\pm$0.58 & 38.04$\pm$0.47 & 10.09$\pm$0.10 & 7.61$\pm$0.09 	 & 259.43$\pm$13.00 & 7.32$\pm$0.59 & 0.20999$\pm$0.04287 \\
244 & 13:29:55.83 +47:10:52.0 & 10.87$\pm$0.36 & 11.86$\pm$0.42 & 67.86$\pm$0.55 & 30.93$\pm$0.47 & 9.97$\pm$0.10 & 7.81$\pm$0.10 	 & 283.06$\pm$13.00 & 9.58$\pm$0.59 & 0.10580$\pm$0.02258 \\
245 & 13:29:56.55 +47:10:51.8 & 42.03$\pm$0.57 & 26.05$\pm$0.04 & 237.37$\pm$0.07 & 69.03$\pm$0.05 & 23.09$\pm$0.12 & 18.45$\pm$0.11 	 & 317.74$\pm$13.00 & 13.35$\pm$0.59 & 0.31654$\pm$0.06390 \\
246 & 13:29:47.72 +47:12:33.6 & 10.94$\pm$0.44 & 5.78$\pm$0.47 & 49.70$\pm$0.62 & 16.08$\pm$0.50 & 5.90$\pm$0.09 & 4.05$\pm$0.08 	 & 0.00$\pm$13.00 & 10.02$\pm$0.59 & 0.03187$\pm$0.00731 \\
247 & 13:29:48.44 +47:12:33.4 & 5.60$\pm$0.45 & 4.64$\pm$0.48 & 29.50$\pm$0.54 & 12.60$\pm$0.48 & 4.33$\pm$0.44 & 2.84$\pm$0.43 	 & 87.16$\pm$13.00 & 10.98$\pm$0.59 & 0.02422$\pm$0.00747 \\
248 & 13:29:49.17 +47:12:33.2 & 4.29$\pm$0.45 & 5.85$\pm$0.26 & 28.44$\pm$0.30 & 15.93$\pm$0.28 & 5.85$\pm$0.10 & 3.53$\pm$0.09 	 & 255.17$\pm$13.00 & 8.80$\pm$0.59 & 0.04505$\pm$0.01465 \\
249 & 13:29:49.89 +47:12:33.1 & 4.39$\pm$0.49 & 4.60$\pm$0.26 & 24.72$\pm$0.30 & 14.18$\pm$0.29 & 4.31$\pm$0.03 & 2.88$\pm$0.03 	 & 237.27$\pm$13.00 & 8.42$\pm$0.59 & 0.02317$\pm$0.00871 \\
250 & 13:29:50.61 +47:12:32.9 & 3.40$\pm$0.26 & 4.46$\pm$0.53 & 18.19$\pm$0.55 & 11.57$\pm$0.54 & 3.78$\pm$0.27 & 2.58$\pm$0.26 	 & 114.88$\pm$13.00 & 8.90$\pm$0.59 & 0.01168$\pm$0.00435 \\
251 & 13:29:51.33 +47:12:32.8 & 2.84$\pm$0.48 & 4.58$\pm$0.30 & 15.66$\pm$0.29 & 12.14$\pm$0.29 & 2.91$\pm$0.10 & 1.76$\pm$0.09 	 & 95.40$\pm$13.00 & 6.01$\pm$0.59 & 0.00981$\pm$0.00713 \\
252 & 13:29:52.05 +47:12:32.6 & 6.93$\pm$0.50 & 5.92$\pm$0.54 & 33.15$\pm$0.61 & 16.50$\pm$0.55 & 5.09$\pm$0.10 & 3.63$\pm$0.10 	 & 157.05$\pm$13.00 & 6.09$\pm$0.59 & 0.02106$\pm$0.00630 \\
253 & 13:29:52.78 +47:12:32.4 & 7.44$\pm$0.50 & 5.87$\pm$0.28 & 42.80$\pm$0.33 & 16.75$\pm$0.29 & 4.91$\pm$0.10 & 3.66$\pm$0.10 	 & 183.79$\pm$13.00 & 8.66$\pm$0.59 & 0.05085$\pm$0.01305 \\
254 & 13:29:53.50 +47:12:32.3 & 5.61$\pm$0.49 & 4.89$\pm$0.11 & 30.30$\pm$0.12 & 14.43$\pm$0.11 & 5.04$\pm$0.50 & 3.50$\pm$0.48 	 & 136.92$\pm$13.00 & 6.14$\pm$0.59 & 0.02721$\pm$0.00849 \\
255 & 13:29:54.22 +47:12:32.1 & 7.04$\pm$0.47 & 5.17$\pm$0.26 & 36.06$\pm$0.31 & 15.39$\pm$0.28 & 5.24$\pm$0.10 & 3.84$\pm$0.09 	 & 216.76$\pm$13.00 & 6.47$\pm$0.59 & 0.02948$\pm$0.00796 \\
256 & 13:29:54.94 +47:12:31.9 & 15.31$\pm$0.57 & 9.35$\pm$0.28 & 91.72$\pm$0.42 & 28.32$\pm$0.31 & 10.93$\pm$0.52 & 7.38$\pm$0.50 	 & 164.15$\pm$13.00 & 10.19$\pm$0.59 & 0.13331$\pm$0.02867 \\
257 & 13:29:55.66 +47:12:31.8 & 29.03$\pm$0.70 & 11.65$\pm$0.56 & 164.38$\pm$0.99 & 32.63$\pm$0.64 & 10.66$\pm$0.54 & 7.80$\pm$0.53 	 & 30.10$\pm$13.00 & 4.97$\pm$0.59 & 0.21718$\pm$0.04483 \\
258 & 13:29:56.39 +47:12:31.6 & 14.16$\pm$0.52 & 5.97$\pm$0.25 & 83.85$\pm$0.38 & 17.42$\pm$0.26 & 5.23$\pm$0.09 & 3.67$\pm$0.09 	 & 36.51$\pm$13.00 & 4.00$\pm$0.59 & 0.11749$\pm$0.02527 \\
259 & 13:29:57.11 +47:12:31.5 & 3.69$\pm$0.39 & 3.29$\pm$0.22 & 19.32$\pm$0.24 & 9.32$\pm$0.22 & 3.11$\pm$0.22 & 1.97$\pm$0.18 	 & 57.86$\pm$13.00 & 3.95$\pm$0.59 & 0.01193$\pm$0.00533 \\
260 & 13:29:47.35 +47:12:27.3 & 7.29$\pm$0.43 & 6.89$\pm$0.40 & 54.62$\pm$0.55 & 19.40$\pm$0.44 & 6.27$\pm$0.09 & 4.18$\pm$0.09 	 & 173.98$\pm$13.00 & 11.66$\pm$0.59 & 0.12956$\pm$0.03076 \\
261 & 13:29:48.07 +47:12:27.1 & 4.42$\pm$0.45 & 3.99$\pm$0.49 & 25.95$\pm$0.55 & 10.70$\pm$0.49 & 4.14$\pm$0.46 & 3.09$\pm$0.47 	 & 116.83$\pm$13.00 & 11.15$\pm$0.59 & 0.02826$\pm$0.00976 \\
262 & 13:29:48.79 +47:12:27.0 & 6.15$\pm$0.50 & 4.94$\pm$0.52 & 33.10$\pm$0.60 & 13.57$\pm$0.54 & 3.57$\pm$0.25 & 2.69$\pm$0.25 	 & 197.79$\pm$13.00 & 10.23$\pm$0.59 & 0.03038$\pm$0.00910 \\
263 & 13:29:49.51 +47:12:26.8 & 3.41$\pm$0.50 & 3.82$\pm$0.28 & 18.98$\pm$0.29 & 11.93$\pm$0.29 & 3.86$\pm$0.42 & 2.75$\pm$0.45 	 & 101.06$\pm$13.00 & 6.25$\pm$0.59 & 0.01465$\pm$0.00793 \\
264 & 13:29:50.23 +47:12:26.6 & 4.10$\pm$0.52 & 5.35$\pm$0.04 & 20.25$\pm$0.04 & 14.48$\pm$0.04 & 4.13$\pm$0.51 & 3.10$\pm$0.53 	 & 28.39$\pm$13.00 & 4.51$\pm$0.59 & 0.01015$\pm$0.00559 \\
265 & 13:29:50.96 +47:12:26.5 & 2.48$\pm$0.49 & 4.68$\pm$0.30 & 14.81$\pm$0.30 & 13.25$\pm$0.31 & 3.11$\pm$0.50 & 2.53$\pm$0.53 	 & 54.66$\pm$13.00 & 6.16$\pm$0.59 & 0.01237$\pm$0.00930 \\
266 & 13:29:51.68 +47:12:26.3 & 4.09$\pm$0.50 & 5.40$\pm$0.55 & 23.72$\pm$0.58 & 15.19$\pm$0.58 & 3.68$\pm$0.50 & 3.20$\pm$0.52 	 & 110.42$\pm$13.00 & 7.12$\pm$0.59 & 0.02406$\pm$0.00981 \\
267 & 13:29:52.40 +47:12:26.2 & 6.62$\pm$0.51 & 5.72$\pm$0.56 & 37.35$\pm$0.64 & 17.09$\pm$0.58 & 5.34$\pm$0.29 & 3.42$\pm$0.27 	 & 186.25$\pm$13.00 & 6.02$\pm$0.59 & 0.04068$\pm$0.01142 \\
268 & 13:29:53.12 +47:12:26.0 & 8.62$\pm$0.55 & 5.63$\pm$0.13 & 43.28$\pm$0.14 & 15.75$\pm$0.12 & 5.93$\pm$0.12 & 3.79$\pm$0.11 	 & 112.01$\pm$13.00 & 4.60$\pm$0.59 & 0.03547$\pm$0.00913 \\
269 & 13:29:53.85 +47:12:25.8 & 8.04$\pm$0.12 & 6.21$\pm$0.34 & 44.43$\pm$0.36 & 15.19$\pm$0.32 & 4.71$\pm$0.55 & 3.25$\pm$0.58 	 & 76.47$\pm$13.00 & 5.60$\pm$0.59 & 0.04781$\pm$0.00977 \\
270 & 13:29:54.57 +47:12:25.7 & 9.72$\pm$0.52 & 7.31$\pm$0.46 & 58.32$\pm$0.61 & 21.49$\pm$0.50 & 7.31$\pm$0.51 & 5.12$\pm$0.50 	 & 262.93$\pm$13.00 & 8.63$\pm$0.59 & 0.08112$\pm$0.01898 \\
271 & 13:29:55.29 +47:12:25.5 & 13.35$\pm$0.54 & 8.37$\pm$0.45 & 78.41$\pm$0.66 & 23.60$\pm$0.50 & 8.81$\pm$0.27 & 5.94$\pm$0.26 	 & 147.66$\pm$13.00 & 8.55$\pm$0.59 & 0.10715$\pm$0.02347 \\
272 & 13:29:56.01 +47:12:25.3 & 20.79$\pm$0.61 & 8.40$\pm$0.53 & 100.69$\pm$0.82 & 23.21$\pm$0.57 & 7.97$\pm$0.26 & 6.04$\pm$0.26 	 & 44.99$\pm$13.00 & 7.22$\pm$0.59 & 0.08841$\pm$0.01867 \\
273 & 13:29:56.73 +47:12:25.2 & 11.09$\pm$0.27 & 5.78$\pm$0.40 & 63.83$\pm$0.59 & 16.68$\pm$0.44 & 6.98$\pm$0.25 & 3.95$\pm$0.23 	 & 89.71$\pm$13.00 & 6.03$\pm$0.59 & 0.08116$\pm$0.01693 \\
274 & 13:29:57.46 +47:12:25.0 & 2.23$\pm$0.39 & 3.29$\pm$0.27 & 12.68$\pm$0.25 & 8.17$\pm$0.25 & 2.32$\pm$0.09 & 1.44$\pm$0.09 	 & 42.63$\pm$13.00 & 4.27$\pm$0.59 & 0.00707$\pm$0.00627 \\
275 & 13:29:47.69 +47:12:20.8 & 2.89$\pm$0.43 & 3.50$\pm$0.51 & 17.12$\pm$0.50 & 9.21$\pm$0.49 & 3.02$\pm$0.09 & 1.93$\pm$0.09 	 & 188.39$\pm$13.00 & 9.65$\pm$0.59 & 0.01549$\pm$0.00832 \\
276 & 13:29:48.42 +47:12:20.7 & 2.59$\pm$0.41 & 3.57$\pm$0.58 & 13.08$\pm$0.51 & 7.62$\pm$0.51 & 2.36$\pm$0.03 & 1.77$\pm$0.03 	 & 152.78$\pm$13.00 & 7.82$\pm$0.59 & 0.00341$\pm$0.00455 \\
277 & 13:29:49.14 +47:12:20.5 & 3.10$\pm$0.26 & 4.30$\pm$0.57 & 17.88$\pm$0.57 & 10.69$\pm$0.56 & 2.92$\pm$0.03 & 2.44$\pm$0.04 	 & 99.97$\pm$13.00 & 5.73$\pm$0.59 & 0.01519$\pm$0.00557 \\
278 & 13:29:49.86 +47:12:20.4 & 4.71$\pm$0.11 & 5.37$\pm$0.30 & 21.29$\pm$0.31 & 14.21$\pm$0.30 & 4.52$\pm$0.54 & 3.06$\pm$0.52 	 & 12.75$\pm$13.00 & 2.58$\pm$0.59 & 0.00734$\pm$0.00178 \\
279 & 13:29:50.58 +47:12:20.2 & 2.87$\pm$0.49 & 4.82$\pm$0.57 & 17.18$\pm$0.56 & 13.56$\pm$0.56 & 3.40$\pm$0.11 & 2.34$\pm$0.11 	 & 0.00$\pm$13.00 & 4.39$\pm$0.59 & 0.01633$\pm$0.00980 \\
280 & 13:29:51.30 +47:12:20.0 & 4.54$\pm$0.51 & 5.50$\pm$0.35 & 24.01$\pm$0.32 & 12.62$\pm$0.31 & 4.02$\pm$0.04 & 2.45$\pm$0.04 	 & 55.87$\pm$13.00 & 7.83$\pm$0.59 & 0.01796$\pm$0.00728 \\
281 & 13:29:52.03 +47:12:19.9 & 10.25$\pm$0.32 & 7.24$\pm$0.60 & 52.94$\pm$0.72 & 22.91$\pm$0.65 & 6.25$\pm$0.52 & 3.98$\pm$0.51 	 & 115.02$\pm$13.00 & 5.09$\pm$0.59 & 0.04935$\pm$0.01068 \\
282 & 13:29:52.75 +47:12:19.7 & 10.25$\pm$0.60 & 6.95$\pm$0.61 & 55.42$\pm$0.75 & 19.61$\pm$0.63 & 5.32$\pm$0.01 & 3.65$\pm$0.01 	 & 67.48$\pm$13.00 & 3.93$\pm$0.59 & 0.05878$\pm$0.01434 \\
283 & 13:29:53.47 +47:12:19.5 & 16.08$\pm$0.13 & 8.83$\pm$0.62 & 82.82$\pm$0.83 & 23.03$\pm$0.63 & 7.29$\pm$0.12 & 5.21$\pm$0.12 	 & 149.21$\pm$13.00 & 6.92$\pm$0.59 & 0.08255$\pm$0.01670 \\
284 & 13:29:54.19 +47:12:19.4 & 32.61$\pm$0.75 & 15.05$\pm$0.63 & 175.16$\pm$1.07 & 41.71$\pm$0.71 & 12.58$\pm$0.12 & 8.50$\pm$0.12 	 & 87.35$\pm$13.00 & 6.28$\pm$0.59 & 0.20566$\pm$0.04236 \\
285 & 13:29:54.91 +47:12:19.2 & 11.32$\pm$0.54 & 6.72$\pm$0.12 & 62.09$\pm$0.15 & 21.05$\pm$0.13 & 7.06$\pm$0.27 & 5.10$\pm$0.27 	 & 283.38$\pm$13.00 & 9.24$\pm$0.59 & 0.06964$\pm$0.01585 \\
286 & 13:29:55.64 +47:12:19.1 & 7.15$\pm$0.03 & 5.78$\pm$0.26 & 44.97$\pm$0.34 & 17.89$\pm$0.29 & 6.65$\pm$0.50 & 4.77$\pm$0.50 	 & 104.84$\pm$13.00 & 7.43$\pm$0.59 & 0.06782$\pm$0.01365 \\
287 & 13:29:56.36 +47:12:18.9 & 10.83$\pm$0.52 & 7.41$\pm$0.52 & 67.17$\pm$0.73 & 21.20$\pm$0.56 & 6.39$\pm$0.10 & 4.95$\pm$0.11 	 & 45.49$\pm$13.00 & 5.84$\pm$0.59 & 0.10310$\pm$0.02342 \\
288 & 13:29:57.08 +47:12:18.7 & 5.72$\pm$0.42 & 5.28$\pm$0.10 & 28.94$\pm$0.10 & 13.32$\pm$0.10 & 4.17$\pm$0.22 & 2.80$\pm$0.23 	 & 16.52$\pm$13.00 & 3.36$\pm$0.59 & 0.02074$\pm$0.00611 \\
289 & 13:29:47.32 +47:12:14.6 & 5.12$\pm$0.49 & 4.09$\pm$0.43 & 26.39$\pm$0.49 & 11.47$\pm$0.45 & 3.88$\pm$0.10 & 2.97$\pm$0.10 	 & 132.31$\pm$13.00 & 8.96$\pm$0.59 & 0.01908$\pm$0.00684 \\
290 & 13:29:48.04 +47:12:14.4 & 2.04$\pm$0.44 & 3.25$\pm$0.29 & 11.26$\pm$0.27 & 8.50$\pm$0.27 & 2.35$\pm$0.09 & 1.61$\pm$0.10 	 & 72.72$\pm$13.00 & 4.71$\pm$0.59 & 0.00414$\pm$0.00639 \\
291 & 13:29:48.76 +47:12:14.2 & 3.03$\pm$0.50 & 3.90$\pm$0.51 & 13.79$\pm$0.52 & 11.71$\pm$0.54 & 4.48$\pm$0.11 & 2.84$\pm$0.10 	 & 10.28$\pm$13.00 & 3.91$\pm$0.59 & 0.00120$\pm$0.00396 \\
292 & 13:29:49.49 +47:12:14.1 & 4.29$\pm$0.11 & 5.36$\pm$0.31 & 22.00$\pm$0.31 & 13.27$\pm$0.30 & 3.97$\pm$0.52 & 2.70$\pm$0.51 	 & 8.88$\pm$13.00 & 3.43$\pm$0.59 & 0.01386$\pm$0.00310 \\
293 & 13:29:50.21 +47:12:13.9 & 6.97$\pm$0.53 & 7.82$\pm$0.59 & 37.61$\pm$0.64 & 21.49$\pm$0.61 & 6.27$\pm$0.11 & 4.20$\pm$0.12 	 & 1.25$\pm$13.00 & 3.38$\pm$0.59 & 0.03621$\pm$0.01021 \\
294 & 13:29:50.93 +47:12:13.7 & 8.95$\pm$0.55 & 8.88$\pm$0.60 & 53.36$\pm$0.73 & 24.34$\pm$0.64 & 7.69$\pm$0.59 & 5.53$\pm$0.58 	 & 29.08$\pm$13.00 & 4.40$\pm$0.59 & 0.07230$\pm$0.01779 \\
295 & 13:29:51.65 +47:12:13.6 & 31.04$\pm$0.74 & 15.10$\pm$0.68 & 167.23$\pm$1.06 & 42.13$\pm$0.76 & 12.35$\pm$0.13 & 9.04$\pm$0.13 	 & 58.81$\pm$13.00 & 2.85$\pm$0.59 & 0.19726$\pm$0.04073 \\
296 & 13:29:52.37 +47:12:13.4 & 33.04$\pm$0.76 & 15.16$\pm$0.36 & 172.07$\pm$0.57 & 44.79$\pm$0.41 & 12.99$\pm$0.59 & 9.36$\pm$0.58 	 & 92.58$\pm$13.00 & 3.36$\pm$0.59 & 0.18792$\pm$0.03865 \\
297 & 13:29:53.10 +47:12:13.3 & 32.71$\pm$0.75 & 14.23$\pm$0.58 & 167.91$\pm$0.94 & 40.86$\pm$0.65 & 12.23$\pm$0.57 & 9.03$\pm$0.56 	 & 161.62$\pm$13.00 & 3.93$\pm$0.59 & 0.17709$\pm$0.03648 \\
298 & 13:29:53.82 +47:12:13.1 & 35.83$\pm$0.76 & 12.48$\pm$0.66 & 170.42$\pm$1.07 & 36.76$\pm$0.73 & 10.41$\pm$0.13 & 8.32$\pm$0.13 	 & 109.45$\pm$13.00 & 5.39$\pm$0.59 & 0.15048$\pm$0.03092 \\
299 & 13:29:54.54 +47:12:12.9 & 66.00$\pm$0.53 & 19.18$\pm$0.38 & 296.48$\pm$0.71 & 57.12$\pm$0.44 & 15.78$\pm$0.15 & 11.24$\pm$0.14 	 & 162.04$\pm$13.00 & 8.56$\pm$0.59 & 0.23660$\pm$0.04749 \\
300 & 13:29:55.26 +47:12:12.8 & 12.88$\pm$0.53 & 8.54$\pm$0.55 & 80.69$\pm$0.79 & 23.57$\pm$0.59 & 8.45$\pm$0.53 & 6.64$\pm$0.53 	 & 432.62$\pm$13.00 & 4.96$\pm$0.59 & 0.12904$\pm$0.02832 \\
301 & 13:29:55.98 +47:12:12.6 & 6.39$\pm$0.47 & 5.54$\pm$0.46 & 37.64$\pm$0.54 & 16.29$\pm$0.48 & 5.47$\pm$0.27 & 3.97$\pm$0.26 	 & 108.38$\pm$13.00 & 7.65$\pm$0.59 & 0.04619$\pm$0.01253 \\
302 & 13:29:56.71 +47:12:12.4 & 7.68$\pm$0.49 & 5.22$\pm$0.51 & 44.95$\pm$0.64 & 14.81$\pm$0.54 & 4.72$\pm$0.50 & 3.65$\pm$0.51 	 & 19.51$\pm$13.00 & 4.74$\pm$0.59 & 0.05628$\pm$0.01415 \\
303 & 13:29:57.43 +47:12:12.3 & 1.99$\pm$0.36 & 2.41$\pm$0.44 & 10.88$\pm$0.46 & 7.77$\pm$0.46 & 2.38$\pm$0.03 & 1.27$\pm$0.02 	 & 24.67$\pm$13.00 & 2.21$\pm$0.59 & 0.00329$\pm$0.00520 \\
304 & 13:29:47.67 +47:12:08.1 & 4.73$\pm$0.43 & 4.32$\pm$0.52 & 20.09$\pm$0.54 & 11.01$\pm$0.52 & 3.73$\pm$0.47 & 2.66$\pm$0.50 	 & 45.08$\pm$13.00 & 5.32$\pm$0.59 & 0.00413$\pm$0.00288 \\
305 & 13:29:48.39 +47:12:07.9 & 4.25$\pm$0.26 & 4.21$\pm$0.28 & 18.66$\pm$0.28 & 11.34$\pm$0.27 & 3.55$\pm$0.49 & 2.36$\pm$0.50 	 & 20.04$\pm$13.00 & 5.18$\pm$0.59 & 0.00419$\pm$0.00203 \\
306 & 13:29:49.11 +47:12:07.8 & 4.94$\pm$0.50 & 6.25$\pm$0.29 & 30.58$\pm$0.32 & 17.29$\pm$0.31 & 5.30$\pm$0.28 & 3.96$\pm$0.28 	 & 42.23$\pm$13.00 & 3.80$\pm$0.59 & 0.04095$\pm$0.01311 \\
307 & 13:29:49.83 +47:12:07.6 & 3.36$\pm$0.26 & 3.82$\pm$0.31 & 19.76$\pm$0.31 & 11.07$\pm$0.31 & 2.52$\pm$0.26 & 2.22$\pm$0.32 	 & 40.23$\pm$13.00 & 4.46$\pm$0.59 & 0.01916$\pm$0.00603 \\
308 & 13:29:50.55 +47:12:07.5 & 9.41$\pm$0.59 & 7.17$\pm$0.33 & 50.94$\pm$0.39 & 23.62$\pm$0.36 & 6.51$\pm$0.60 & 4.70$\pm$0.65 	 & 0.00$\pm$13.00 & 3.38$\pm$0.59 & 0.05331$\pm$0.01328 \\
309 & 13:29:51.28 +47:12:07.3 & 30.79$\pm$0.81 & 16.89$\pm$0.75 & 172.07$\pm$1.13 & 51.76$\pm$0.86 & 14.51$\pm$0.39 & 10.71$\pm$0.39 	 & 45.06$\pm$13.00 & 3.41$\pm$0.59 & 0.22108$\pm$0.04592 \\
310 & 13:29:52.00 +47:12:07.1 & 72.99$\pm$1.04 & 36.84$\pm$0.77 & 426.43$\pm$1.40 & 108.86$\pm$0.94 & 34.23$\pm$0.90 & 23.94$\pm$0.87 	 & 264.15$\pm$13.00 & 4.54$\pm$0.59 & 0.62245$\pm$0.12583 \\
311 & 13:29:52.72 +47:12:07.0 & 49.36$\pm$0.96 & 25.26$\pm$0.45 & 285.83$\pm$0.73 & 78.24$\pm$0.53 & 20.61$\pm$0.85 & 14.19$\pm$0.84 	 & 248.54$\pm$13.00 & 5.99$\pm$0.59 & 0.40562$\pm$0.08269 \\
312 & 13:29:53.44 +47:12:06.8 & 15.77$\pm$0.68 & 10.46$\pm$0.39 & 87.97$\pm$0.48 & 30.01$\pm$0.41 & 8.02$\pm$0.61 & 6.68$\pm$0.65 	 & 231.51$\pm$13.00 & 7.63$\pm$0.59 & 0.10743$\pm$0.02371 \\
313 & 13:29:54.16 +47:12:06.6 & 44.79$\pm$0.86 & 15.22$\pm$0.39 & 220.75$\pm$0.64 & 45.42$\pm$0.44 & 12.06$\pm$0.15 & 8.80$\pm$0.15 	 & 156.11$\pm$13.00 & 7.90$\pm$0.59 & 0.21495$\pm$0.04384 \\
314 & 13:29:54.89 +47:12:06.5 & 47.26$\pm$0.84 & 16.72$\pm$0.37 & 277.57$\pm$0.68 & 47.43$\pm$0.42 & 15.67$\pm$0.14 & 11.63$\pm$0.14 	 & 119.31$\pm$13.00 & 7.76$\pm$0.59 & 0.40626$\pm$0.08258 \\
315 & 13:29:55.61 +47:12:06.3 & 14.01$\pm$0.12 & 10.54$\pm$0.54 & 89.79$\pm$0.81 & 30.75$\pm$0.62 & 10.16$\pm$0.28 & 7.46$\pm$0.29 	 & 451.89$\pm$13.00 & 7.21$\pm$0.59 & 0.15269$\pm$0.03082 \\
316 & 13:29:56.33 +47:12:06.2 & 6.75$\pm$0.11 & 5.62$\pm$0.29 & 39.42$\pm$0.34 & 16.68$\pm$0.31 & 5.84$\pm$0.29 & 4.25$\pm$0.28 	 & 43.17$\pm$13.00 & 7.03$\pm$0.59 & 0.04776$\pm$0.00980 \\
317 & 13:29:57.05 +47:12:06.0 & 4.44$\pm$0.48 & 4.40$\pm$0.27 & 23.82$\pm$0.30 & 12.98$\pm$0.28 & 4.23$\pm$0.50 & 2.94$\pm$0.49 	 & 15.35$\pm$13.00 & 4.11$\pm$0.59 & 0.01865$\pm$0.00729 \\
318 & 13:29:47.29 +47:12:01.8 & 2.48$\pm$0.41 & 3.05$\pm$0.47 & 10.90$\pm$0.49 & 9.38$\pm$0.50 & 2.69$\pm$0.10 & 2.25$\pm$0.10 	 & 25.17$\pm$13.00 & 4.00$\pm$0.59 & 0.00000$\pm$0.00289 \\
319 & 13:29:48.01 +47:12:01.7 & 3.07$\pm$0.42 & 3.51$\pm$0.52 & 16.04$\pm$0.52 & 10.07$\pm$0.53 & 2.86$\pm$0.10 & 1.96$\pm$0.10 	 & 3.44$\pm$13.00 & 3.41$\pm$0.59 & 0.00794$\pm$0.00537 \\
320 & 13:29:48.74 +47:12:01.5 & 7.56$\pm$0.50 & 6.32$\pm$0.28 & 45.68$\pm$0.35 & 19.80$\pm$0.31 & 5.65$\pm$0.51 & 3.62$\pm$0.50 	 & 12.68$\pm$13.00 & 6.15$\pm$0.59 & 0.06230$\pm$0.01567 \\
321 & 13:29:49.46 +47:12:01.3 & 8.27$\pm$0.30 & 5.04$\pm$0.30 & 36.67$\pm$0.34 & 16.68$\pm$0.32 & 4.27$\pm$0.04 & 3.39$\pm$0.04 	 & 29.63$\pm$13.00 & 4.62$\pm$0.59 & 0.01905$\pm$0.00439 \\
322 & 13:29:50.18 +47:12:01.2 & 12.85$\pm$0.60 & 9.90$\pm$0.34 & 80.03$\pm$0.43 & 28.85$\pm$0.37 & 9.51$\pm$0.63 & 6.50$\pm$0.61 	 & 82.76$\pm$13.00 & 3.87$\pm$0.59 & 0.12613$\pm$0.02818 \\
323 & 13:29:50.90 +47:12:01.0 & 57.53$\pm$0.95 & 31.31$\pm$0.84 & 362.57$\pm$1.49 & 101.31$\pm$1.03 & 29.98$\pm$0.85 & 20.71$\pm$0.82 	 & 316.05$\pm$13.00 & 5.84$\pm$0.59 & 0.62502$\pm$0.12680 \\
324 & 13:29:51.62 +47:12:00.9 & 49.36$\pm$0.86 & 31.67$\pm$0.83 & 301.50$\pm$1.26 & 95.73$\pm$0.97 & 25.54$\pm$0.50 & 19.39$\pm$0.50 	 & 625.62$\pm$13.00 & 6.06$\pm$0.59 & 0.48287$\pm$0.09814 \\
325 & 13:29:52.35 +47:12:00.7 & 46.53$\pm$1.00 & 41.27$\pm$1.06 & 279.00$\pm$1.45 & 135.21$\pm$1.27 & 30.97$\pm$0.56 & 23.16$\pm$0.54 	 & 503.67$\pm$13.00 & 3.88$\pm$0.59 & 0.42796$\pm$0.08772 \\
326 & 13:29:53.07 +47:12:00.5 & 30.04$\pm$0.91 & 21.10$\pm$0.97 & 160.55$\pm$1.22 & 67.76$\pm$1.10 & 15.19$\pm$0.52 & 9.88$\pm$0.51 	 & 165.90$\pm$13.00 & 4.82$\pm$0.59 & 0.18537$\pm$0.03900 \\
327 & 13:29:53.79 +47:12:00.4 & 17.60$\pm$0.78 & 10.62$\pm$0.82 & 95.12$\pm$1.01 & 32.07$\pm$0.90 & 7.59$\pm$0.43 & 6.34$\pm$0.41 	 & 129.18$\pm$13.00 & 6.73$\pm$0.59 & 0.10834$\pm$0.02419 \\
328 & 13:29:54.51 +47:12:00.2 & 59.31$\pm$0.92 & 21.37$\pm$0.76 & 337.09$\pm$1.39 & 65.22$\pm$0.89 & 19.40$\pm$0.16 & 14.87$\pm$0.16 	 & 142.33$\pm$13.00 & 6.49$\pm$0.59 & 0.46040$\pm$0.09328 \\
329 & 13:29:55.23 +47:12:00.0 & 23.87$\pm$0.64 & 11.98$\pm$0.33 & 132.99$\pm$0.50 & 36.69$\pm$0.37 & 11.72$\pm$0.63 & 8.23$\pm$0.60 	 & 353.61$\pm$13.00 & 7.57$\pm$0.59 & 0.16733$\pm$0.03478 \\
330 & 13:29:55.96 +47:11:59.9 & 41.18$\pm$0.74 & 15.85$\pm$0.60 & 223.94$\pm$1.13 & 49.62$\pm$0.72 & 16.70$\pm$0.13 & 12.13$\pm$0.12 	 & 343.95$\pm$13.00 & 8.29$\pm$0.59 & 0.27344$\pm$0.05567 \\
331 & 13:29:56.68 +47:11:59.7 & 18.06$\pm$0.62 & 7.78$\pm$0.58 & 86.23$\pm$0.81 & 24.28$\pm$0.64 & 7.83$\pm$0.12 & 6.44$\pm$0.12 	 & 59.69$\pm$13.00 & 6.30$\pm$0.59 & 0.07161$\pm$0.01545 \\
332 & 13:29:57.40 +47:11:59.5 & 4.25$\pm$0.45 & 4.06$\pm$0.25 & 22.12$\pm$0.28 & 12.21$\pm$0.27 & 3.41$\pm$0.46 & 2.99$\pm$0.50 	 & 21.41$\pm$13.00 & 3.96$\pm$0.59 & 0.01479$\pm$0.00610 \\
333 & 13:29:47.64 +47:11:55.4 & 2.71$\pm$0.09 & 2.77$\pm$0.42 & 13.00$\pm$0.43 & 8.10$\pm$0.43 & 2.77$\pm$0.24 & 1.47$\pm$0.23 	 & 24.88$\pm$13.00 & 2.66$\pm$0.59 & 0.00189$\pm$0.00128 \\
334 & 13:29:48.36 +47:11:55.2 & 2.54$\pm$0.46 & 2.69$\pm$0.48 & 11.79$\pm$0.49 & 8.83$\pm$0.50 & 2.97$\pm$0.48 & 1.90$\pm$0.51 	 & 3.44$\pm$13.00 & 4.27$\pm$0.59 & 0.00000$\pm$0.00384 \\
335 & 13:29:49.08 +47:11:55.1 & 3.85$\pm$0.51 & 4.48$\pm$0.31 & 19.44$\pm$0.31 & 12.31$\pm$0.31 & 3.07$\pm$0.01 & 2.17$\pm$0.01 	 & 16.13$\pm$13.00 & 4.14$\pm$0.59 & 0.01028$\pm$0.00589 \\
336 & 13:29:49.80 +47:11:54.9 & 16.23$\pm$0.13 & 10.87$\pm$0.54 & 97.95$\pm$0.74 & 34.46$\pm$0.61 & 11.20$\pm$0.63 & 8.23$\pm$0.62 	 & 114.18$\pm$13.00 & 3.90$\pm$0.59 & 0.14547$\pm$0.02931 \\
337 & 13:29:50.53 +47:11:54.7 & 26.68$\pm$0.74 & 21.20$\pm$0.67 & 164.56$\pm$0.92 & 62.75$\pm$0.76 & 18.66$\pm$0.40 & 13.26$\pm$0.40 	 & 478.00$\pm$13.00 & 6.19$\pm$0.59 & 0.26464$\pm$0.05512 \\
338 & 13:29:51.25 +47:11:54.6 & 37.58$\pm$0.98 & 28.04$\pm$1.00 & 214.11$\pm$1.32 & 86.96$\pm$1.14 & 19.85$\pm$0.20 & 14.43$\pm$0.20 	 & 537.17$\pm$13.00 & 7.10$\pm$0.59 & 0.29020$\pm$0.06017 \\
339 & 13:29:51.97 +47:11:54.4 & 32.98$\pm$1.12 & 50.17$\pm$1.19 & 176.35$\pm$1.25 & 159.09$\pm$1.36 & 28.23$\pm$0.28 & 22.02$\pm$0.28 	 & 377.28$\pm$13.00 & 4.98$\pm$0.59 & 0.20496$\pm$0.04356 \\
340 & 13:29:52.69 +47:11:54.2 & 48.49$\pm$1.25 & 122.50$\pm$1.51 & 223.57$\pm$1.57 & 370.68$\pm$1.87 & 73.22$\pm$1.46 & 56.36$\pm$1.44 	 & 274.75$\pm$13.00 & 4.29$\pm$0.59 & 0.16700$\pm$0.03498 \\
341 & 13:29:53.41 +47:11:54.1 & 41.96$\pm$0.93 & 34.31$\pm$1.13 & 207.28$\pm$1.37 & 108.41$\pm$1.29 & 22.04$\pm$0.24 & 17.68$\pm$0.25 	 & 163.30$\pm$13.00 & 5.29$\pm$0.59 & 0.20234$\pm$0.04163 \\
342 & 13:29:54.14 +47:11:53.9 & 28.58$\pm$0.84 & 19.83$\pm$0.89 & 146.14$\pm$1.12 & 53.93$\pm$0.97 & 15.44$\pm$0.88 & 10.15$\pm$0.88 	 & 7.47$\pm$13.00 & 3.60$\pm$0.59 & 0.15130$\pm$0.03178 \\
343 & 13:29:54.86 +47:11:53.8 & 18.64$\pm$0.64 & 12.58$\pm$0.60 & 103.20$\pm$0.79 & 38.82$\pm$0.68 & 12.29$\pm$0.15 & 8.89$\pm$0.15 	 & 145.29$\pm$13.00 & 4.49$\pm$0.59 & 0.12551$\pm$0.02684 \\
344 & 13:29:55.58 +47:11:53.6 & 28.19$\pm$0.77 & 14.18$\pm$0.73 & 153.87$\pm$1.03 & 41.34$\pm$0.80 & 10.68$\pm$0.05 & 7.97$\pm$0.05 	 & 340.57$\pm$13.00 & 8.18$\pm$0.59 & 0.18615$\pm$0.03880 \\
345 & 13:29:56.30 +47:11:53.4 & 33.87$\pm$0.39 & 15.55$\pm$0.55 & 173.72$\pm$0.89 & 45.11$\pm$0.63 & 15.13$\pm$0.13 & 11.12$\pm$0.13 	 & 149.39$\pm$13.00 & 5.76$\pm$0.59 & 0.18320$\pm$0.03696 \\
346 & 13:29:57.02 +47:11:53.3 & 10.88$\pm$0.56 & 6.16$\pm$0.54 & 50.38$\pm$0.66 & 18.08$\pm$0.58 & 5.38$\pm$0.12 & 3.76$\pm$0.11 	 & 20.01$\pm$13.00 & 3.82$\pm$0.59 & 0.03431$\pm$0.00832 \\
347 & 13:29:47.26 +47:11:49.1 & 2.85$\pm$0.42 & 3.09$\pm$0.45 & 11.36$\pm$0.46 & 8.92$\pm$0.47 & 3.27$\pm$0.46 & 2.00$\pm$0.47 	 & 17.73$\pm$13.00 & 3.23$\pm$0.59 & 0.00000$\pm$0.00220 \\
348 & 13:29:47.99 +47:11:48.9 & 3.02$\pm$0.43 & 3.75$\pm$0.55 & 11.65$\pm$0.48 & 8.20$\pm$0.48 & 2.08$\pm$0.43 & 1.79$\pm$0.46 	 & 24.19$\pm$13.00 & 3.42$\pm$0.59 & 0.00000$\pm$0.00204 \\
349 & 13:29:48.71 +47:11:48.8 & 4.20$\pm$0.42 & 3.60$\pm$0.52 & 17.70$\pm$0.54 & 11.04$\pm$0.54 & 3.43$\pm$0.27 & 2.35$\pm$0.24 	 & 10.41$\pm$13.00 & 6.21$\pm$0.59 & 0.00221$\pm$0.00271 \\
350 & 13:29:49.43 +47:11:48.6 & 10.86$\pm$0.60 & 7.02$\pm$0.65 & 56.35$\pm$0.75 & 18.68$\pm$0.67 & 5.36$\pm$0.63 & 3.69$\pm$0.60 	 & 70.22$\pm$13.00 & 6.36$\pm$0.59 & 0.05384$\pm$0.01300 \\
351 & 13:29:50.15 +47:11:48.4 & 28.07$\pm$0.16 & 19.00$\pm$0.73 & 162.95$\pm$1.05 & 57.61$\pm$0.85 & 16.58$\pm$0.05 & 11.87$\pm$0.05 	 & 360.90$\pm$13.00 & 8.76$\pm$0.59 & 0.22794$\pm$0.04579 \\
352 & 13:29:50.87 +47:11:48.3 & 27.40$\pm$0.84 & 19.85$\pm$0.87 & 156.75$\pm$1.12 & 61.93$\pm$0.98 & 14.93$\pm$0.18 & 12.05$\pm$0.19 	 & 296.47$\pm$13.00 & 9.36$\pm$0.59 & 0.21168$\pm$0.04454 \\
353 & 13:29:51.60 +47:11:48.1 & 42.58$\pm$1.12 & 28.40$\pm$1.06 & 225.65$\pm$1.28 & 87.55$\pm$1.18 & 14.41$\pm$0.24 & 14.07$\pm$0.25 	 & 241.53$\pm$13.00 & 4.27$\pm$0.59 & 0.25977$\pm$0.05390 \\
354 & 13:29:52.32 +47:11:48.0 & 37.33$\pm$1.42 & 138.72$\pm$0.41 & 173.52$\pm$0.38 & 415.76$\pm$0.48 & 61.96$\pm$0.12 & 56.24$\pm$0.13 	 & 224.74$\pm$13.00 & 5.25$\pm$0.59 & 0.12995$\pm$0.02848 \\
355 & 13:29:53.04 +47:11:47.8 & 55.96$\pm$1.55 & 168.53$\pm$0.42 & 229.88$\pm$0.40 & 524.63$\pm$0.51 & 80.07$\pm$1.84 & 69.68$\pm$1.90 	 & 188.11$\pm$13.00 & 3.48$\pm$0.59 & 0.13137$\pm$0.02765 \\
356 & 13:29:53.76 +47:11:47.6 & 40.37$\pm$1.07 & 26.97$\pm$1.16 & 194.01$\pm$1.37 & 81.63$\pm$1.26 & 18.08$\pm$0.23 & 13.12$\pm$0.24 	 & 97.93$\pm$13.00 & 3.62$\pm$0.59 & 0.17701$\pm$0.03683 \\
357 & 13:29:54.48 +47:11:47.5 & 36.33$\pm$0.82 & 19.82$\pm$0.81 & 198.38$\pm$1.16 & 62.10$\pm$0.93 & 18.11$\pm$0.18 & 12.42$\pm$0.17 	 & 179.44$\pm$13.00 & 4.21$\pm$0.59 & 0.24338$\pm$0.05006 \\
358 & 13:29:55.21 +47:11:47.3 & 89.74$\pm$0.56 & 28.12$\pm$0.82 & 417.85$\pm$1.49 & 84.12$\pm$0.95 & 22.30$\pm$0.42 & 17.58$\pm$0.43 	 & 150.82$\pm$13.00 & 5.65$\pm$0.59 & 0.36640$\pm$0.07348 \\
359 & 13:29:55.93 +47:11:47.1 & 58.72$\pm$0.82 & 50.58$\pm$0.78 & 387.70$\pm$1.38 & 154.31$\pm$1.02 & 33.34$\pm$0.39 & 31.02$\pm$0.40 	 & 449.98$\pm$13.00 & 8.23$\pm$0.59 & 0.74227$\pm$0.14998 \\
360 & 13:29:56.65 +47:11:47.0 & 9.45$\pm$0.52 & 6.40$\pm$0.12 & 44.38$\pm$0.14 & 18.07$\pm$0.12 & 4.81$\pm$0.11 & 3.59$\pm$0.11 	 & 13.66$\pm$13.00 & 6.44$\pm$0.59 & 0.03018$\pm$0.00749 \\
361 & 13:29:57.37 +47:11:46.8 & 3.72$\pm$0.41 & 3.65$\pm$0.43 & 19.08$\pm$0.45 & 11.80$\pm$0.43 & 3.51$\pm$0.44 & 2.62$\pm$0.45 	 & 41.83$\pm$13.00 & 4.16$\pm$0.59 & 0.01065$\pm$0.00517 \\
362 & 13:29:47.61 +47:11:42.6 & 6.74$\pm$0.44 & 4.17$\pm$0.47 & 27.39$\pm$0.53 & 10.82$\pm$0.47 & 3.71$\pm$0.45 & 2.91$\pm$0.47 	 & 15.45$\pm$13.00 & 4.26$\pm$0.59 & 0.00772$\pm$0.00292 \\
363 & 13:29:48.33 +47:11:42.5 & 5.13$\pm$0.44 & 3.98$\pm$0.49 & 21.57$\pm$0.52 & 11.16$\pm$0.49 & 3.26$\pm$0.03 & 2.01$\pm$0.03 	 & 8.67$\pm$13.00 & 3.83$\pm$0.59 & 0.00493$\pm$0.00291 \\
364 & 13:29:49.06 +47:11:42.3 & 5.28$\pm$0.49 & 4.91$\pm$0.58 & 29.95$\pm$0.62 & 15.08$\pm$0.59 & 4.77$\pm$0.58 & 3.38$\pm$0.57 	 & 39.16$\pm$13.00 & 5.83$\pm$0.59 & 0.03103$\pm$0.00997 \\
365 & 13:29:49.78 +47:11:42.2 & 26.50$\pm$0.70 & 14.46$\pm$0.36 & 148.82$\pm$0.52 & 42.61$\pm$0.40 & 13.50$\pm$0.14 & 9.15$\pm$0.14 	 & 246.76$\pm$13.00 & 7.80$\pm$0.59 & 0.19200$\pm$0.03983 \\
366 & 13:29:50.50 +47:11:42.0 & 33.69$\pm$0.72 & 22.86$\pm$0.74 & 205.13$\pm$1.10 & 66.43$\pm$0.85 & 20.27$\pm$0.39 & 14.28$\pm$0.39 	 & 493.56$\pm$13.00 & 9.20$\pm$0.59 & 0.32277$\pm$0.06617 \\
367 & 13:29:51.22 +47:11:41.8 & 39.43$\pm$0.81 & 19.47$\pm$0.93 & 196.75$\pm$1.21 & 58.81$\pm$1.00 & 15.01$\pm$0.47 & 10.88$\pm$0.47 	 & 155.69$\pm$13.00 & 5.19$\pm$0.59 & 0.19598$\pm$0.04017 \\
368 & 13:29:51.94 +47:11:41.7 & 32.94$\pm$1.13 & 41.25$\pm$1.15 & 176.62$\pm$1.22 & 127.54$\pm$1.28 & 22.35$\pm$0.26 & 16.98$\pm$0.28 	 & 89.24$\pm$13.00 & 2.26$\pm$0.59 & 0.20656$\pm$0.04395 \\
369 & 13:29:52.67 +47:11:41.5 & 87.16$\pm$1.78 & 471.86$\pm$2.88 & 500.68$\pm$3.47 & 1285.67$\pm$3.37 & 174.67$\pm$2.06 & 193.44$\pm$2.25 	 & 207.82$\pm$13.00 & 2.06$\pm$0.59 & 0.63109$\pm$0.12990 \\
370 & 13:29:53.39 +47:11:41.3 & 25.32$\pm$1.12 & 48.56$\pm$1.41 & 120.76$\pm$1.37 & 155.17$\pm$1.59 & 24.67$\pm$1.39 & 23.80$\pm$1.46 	 & 123.87$\pm$13.00 & 3.99$\pm$0.59 & 0.09322$\pm$0.02132 \\
371 & 13:29:54.11 +47:11:41.2 & 53.74$\pm$1.02 & 28.88$\pm$1.04 & 270.79$\pm$1.40 & 88.11$\pm$1.15 & 21.51$\pm$0.54 & 15.13$\pm$0.54 	 & 184.13$\pm$13.00 & 3.12$\pm$0.59 & 0.27995$\pm$0.05713 \\
372 & 13:29:54.83 +47:11:41.0 & 28.17$\pm$0.76 & 16.09$\pm$0.78 & 155.53$\pm$1.04 & 47.83$\pm$0.85 & 13.15$\pm$0.76 & 10.39$\pm$0.79 	 & 196.34$\pm$13.00 & 6.78$\pm$0.59 & 0.19340$\pm$0.04027 \\
373 & 13:29:55.55 +47:11:40.9 & 36.04$\pm$0.70 & 23.11$\pm$0.67 & 218.17$\pm$1.08 & 69.65$\pm$0.80 & 21.88$\pm$0.35 & 16.03$\pm$0.35 	 & 484.93$\pm$13.00 & 11.61$\pm$0.59 & 0.33958$\pm$0.06932 \\
374 & 13:29:56.27 +47:11:40.7 & 8.34$\pm$0.56 & 6.23$\pm$0.12 & 41.21$\pm$0.14 & 18.20$\pm$0.13 & 4.86$\pm$0.57 & 4.13$\pm$0.58 	 & 33.12$\pm$13.00 & 7.71$\pm$0.59 & 0.03173$\pm$0.00844 \\
375 & 13:29:57.00 +47:11:40.5 & 7.62$\pm$0.48 & 5.38$\pm$0.51 & 38.11$\pm$0.59 & 15.70$\pm$0.53 & 4.61$\pm$0.25 & 2.60$\pm$0.24 	 & 31.87$\pm$13.00 & 5.94$\pm$0.59 & 0.02952$\pm$0.00780 \\
376 & 13:29:47.24 +47:11:36.4 & 3.54$\pm$0.41 & 2.25$\pm$0.43 & 17.44$\pm$0.46 & 7.88$\pm$0.43 & 2.20$\pm$0.08 & 1.21$\pm$0.05 	 & 26.05$\pm$13.00 & 4.44$\pm$0.59 & 0.00714$\pm$0.00440 \\
377 & 13:29:47.96 +47:11:36.2 & 3.04$\pm$0.42 & 2.74$\pm$0.41 & 10.20$\pm$0.39 & 7.74$\pm$0.39 & 3.00$\pm$0.10 & 1.46$\pm$0.09 	 & 15.37$\pm$13.00 & 3.50$\pm$0.59 & 0.00000$\pm$0.00128 \\
378 & 13:29:48.68 +47:11:36.0 & 2.88$\pm$0.09 & 3.37$\pm$0.54 & 14.48$\pm$0.52 & 10.59$\pm$0.52 & 3.30$\pm$0.03 & 2.26$\pm$0.03 	 & 8.49$\pm$13.00 & 2.97$\pm$0.59 & 0.00478$\pm$0.00179 \\
379 & 13:29:49.40 +47:11:35.9 & 9.26$\pm$0.29 & 7.71$\pm$0.56 & 54.54$\pm$0.68 & 23.45$\pm$0.61 & 7.69$\pm$0.12 & 4.48$\pm$0.12 	 & 178.90$\pm$13.00 & 5.85$\pm$0.59 & 0.07174$\pm$0.01538 \\
380 & 13:29:50.12 +47:11:35.7 & 20.19$\pm$0.56 & 15.29$\pm$0.60 & 145.37$\pm$0.90 & 45.51$\pm$0.68 & 14.04$\pm$0.31 & 9.50$\pm$0.32 	 & 758.47$\pm$13.00 & 7.35$\pm$0.59 & 0.33097$\pm$0.06894 \\
381 & 13:29:50.85 +47:11:35.6 & 41.81$\pm$0.82 & 21.45$\pm$0.79 & 222.63$\pm$1.17 & 65.02$\pm$0.91 & 17.84$\pm$0.17 & 11.43$\pm$0.16 	 & 270.26$\pm$13.00 & 7.09$\pm$0.59 & 0.25906$\pm$0.05294 \\
382 & 13:29:51.57 +47:11:35.4 & 30.83$\pm$0.73 & 18.59$\pm$0.90 & 160.49$\pm$1.13 & 55.41$\pm$0.97 & 13.68$\pm$0.88 & 8.80$\pm$0.84 	 & 202.74$\pm$13.00 & 4.99$\pm$0.59 & 0.17437$\pm$0.03602 \\
383 & 13:29:52.29 +47:11:35.2 & 44.05$\pm$1.06 & 31.56$\pm$1.16 & 222.43$\pm$1.37 & 94.91$\pm$1.26 & 18.12$\pm$1.12 & 14.46$\pm$1.16 	 & 79.04$\pm$13.00 & 3.16$\pm$0.59 & 0.22918$\pm$0.04732 \\
384 & 13:29:53.01 +47:11:35.1 & 48.67$\pm$1.08 & 29.74$\pm$1.07 & 239.68$\pm$1.25 & 88.74$\pm$1.15 & 15.52$\pm$0.08 & 11.06$\pm$0.08 	 & 134.17$\pm$13.00 & 3.84$\pm$0.59 & 0.23391$\pm$0.04807 \\
385 & 13:29:53.73 +47:11:34.9 & 37.10$\pm$0.97 & 23.38$\pm$0.23 & 203.39$\pm$0.28 & 71.37$\pm$0.25 & 14.85$\pm$0.55 & 11.80$\pm$0.58 	 & 246.45$\pm$13.00 & 3.53$\pm$0.59 & 0.25203$\pm$0.05220 \\
386 & 13:29:54.46 +47:11:34.7 & 29.90$\pm$0.75 & 20.20$\pm$0.01 & 173.50$\pm$0.01 & 58.71$\pm$0.01 & 13.90$\pm$0.78 & 11.62$\pm$0.79 	 & 272.34$\pm$13.00 & 4.74$\pm$0.59 & 0.24306$\pm$0.05018 \\
387 & 13:29:55.18 +47:11:34.6 & 29.06$\pm$0.67 & 20.00$\pm$0.59 & 162.57$\pm$0.85 & 56.20$\pm$0.67 & 17.61$\pm$0.67 & 12.80$\pm$0.66 	 & 542.89$\pm$13.00 & 7.39$\pm$0.59 & 0.20882$\pm$0.04300 \\
388 & 13:29:55.90 +47:11:34.4 & 11.22$\pm$0.56 & 6.95$\pm$0.61 & 51.64$\pm$0.70 & 20.59$\pm$0.64 & 4.65$\pm$0.04 & 3.64$\pm$0.05 	 & 47.75$\pm$13.00 & 5.45$\pm$0.59 & 0.03477$\pm$0.00837 \\
389 & 13:29:56.62 +47:11:34.2 & 9.66$\pm$0.49 & 6.72$\pm$0.47 & 42.33$\pm$0.54 & 17.52$\pm$0.49 & 4.12$\pm$0.49 & 3.27$\pm$0.51 	 & 28.70$\pm$13.00 & 3.44$\pm$0.59 & 0.02282$\pm$0.00572 \\
390 & 13:29:57.34 +47:11:34.1 & 11.16$\pm$0.47 & 5.58$\pm$0.11 & 50.78$\pm$0.13 & 15.57$\pm$0.11 & 5.00$\pm$0.10 & 3.63$\pm$0.11 	 & 11.06$\pm$13.00 & 3.99$\pm$0.59 & 0.03289$\pm$0.00749 \\
391 & 13:29:47.58 +47:11:29.9 & 3.68$\pm$0.40 & 2.38$\pm$0.45 & 13.20$\pm$0.45 & 7.94$\pm$0.45 & 2.32$\pm$0.21 & 1.60$\pm$0.18 	 & 19.27$\pm$13.00 & 4.14$\pm$0.59 & 0.00000$\pm$0.00152 \\
392 & 13:29:48.31 +47:11:29.8 & 2.57$\pm$0.38 & 2.80$\pm$0.09 & 10.55$\pm$0.10 & 8.50$\pm$0.10 & 2.90$\pm$0.25 & 2.15$\pm$0.23 	 & 8.89$\pm$13.00 & 4.11$\pm$0.59 & 0.00000$\pm$0.00209 \\
393 & 13:29:49.03 +47:11:29.6 & 4.85$\pm$0.45 & 3.50$\pm$0.49 & 28.19$\pm$0.58 & 12.50$\pm$0.54 & 3.97$\pm$0.11 & 2.83$\pm$0.11 	 & 24.13$\pm$13.00 & 3.84$\pm$0.59 & 0.03082$\pm$0.00992 \\
394 & 13:29:49.75 +47:11:29.4 & 32.30$\pm$0.34 & 21.01$\pm$0.63 & 209.18$\pm$1.04 & 60.53$\pm$0.73 & 18.77$\pm$0.62 & 13.36$\pm$0.60 	 & 603.19$\pm$13.00 & 8.03$\pm$0.59 & 0.37882$\pm$0.07631 \\
395 & 13:29:50.47 +47:11:29.3 & 19.75$\pm$0.33 & 16.08$\pm$0.64 & 128.76$\pm$0.89 & 46.22$\pm$0.73 & 13.14$\pm$0.64 & 11.08$\pm$0.65 	 & 644.15$\pm$13.00 & 7.97$\pm$0.59 & 0.23257$\pm$0.04731 \\
396 & 13:29:51.19 +47:11:29.1 & 20.80$\pm$0.15 & 14.61$\pm$0.75 & 110.60$\pm$0.91 & 43.55$\pm$0.82 & 11.41$\pm$0.39 & 8.66$\pm$0.40 	 & 170.64$\pm$13.00 & 8.35$\pm$0.59 & 0.12289$\pm$0.02477 \\
397 & 13:29:51.92 +47:11:28.9 & 36.86$\pm$0.18 & 28.43$\pm$0.48 & 183.22$\pm$0.59 & 80.62$\pm$0.52 & 18.80$\pm$0.44 & 13.63$\pm$0.44 	 & 158.08$\pm$13.00 & 9.06$\pm$0.59 & 0.18022$\pm$0.03611 \\
398 & 13:29:52.64 +47:11:28.8 & 33.45$\pm$0.83 & 20.60$\pm$0.90 & 171.70$\pm$1.13 & 57.32$\pm$0.97 & 12.85$\pm$0.76 & 9.68$\pm$0.76 	 & 244.56$\pm$13.00 & 5.04$\pm$0.59 & 0.18121$\pm$0.03752 \\
399 & 13:29:53.36 +47:11:28.6 & 34.09$\pm$0.83 & 21.48$\pm$0.19 & 186.20$\pm$0.25 & 59.92$\pm$0.21 & 13.99$\pm$0.75 & 10.52$\pm$0.76 	 & 300.82$\pm$13.00 & 8.69$\pm$0.59 & 0.22784$\pm$0.04696 \\
400 & 13:29:54.08 +47:11:28.5 & 26.50$\pm$0.71 & 17.87$\pm$0.76 & 141.15$\pm$0.97 & 53.69$\pm$0.84 & 13.04$\pm$0.75 & 8.97$\pm$0.72 	 & 351.04$\pm$13.00 & 5.28$\pm$0.59 & 0.16046$\pm$0.03342 \\
401 & 13:29:54.80 +47:11:28.3 & 12.81$\pm$0.30 & 12.83$\pm$0.56 & 76.85$\pm$0.67 & 36.51$\pm$0.61 & 10.76$\pm$0.13 & 8.30$\pm$0.13 	 & 276.19$\pm$13.00 & 6.34$\pm$0.59 & 0.11031$\pm$0.02284 \\
402 & 13:29:55.53 +47:11:28.1 & 6.39$\pm$0.11 & 6.24$\pm$0.59 & 31.72$\pm$0.63 & 16.95$\pm$0.62 & 4.07$\pm$0.57 & 2.85$\pm$0.65 	 & 66.82$\pm$13.00 & 4.12$\pm$0.59 & 0.02231$\pm$0.00481 \\
403 & 13:29:56.25 +47:11:28.0 & 5.08$\pm$0.45 & 5.18$\pm$0.52 & 21.03$\pm$0.53 & 13.97$\pm$0.53 & 3.86$\pm$0.01 & 1.74$\pm$0.01 	 & 10.13$\pm$13.00 & 5.41$\pm$0.59 & 0.00402$\pm$0.00280 \\
404 & 13:29:56.97 +47:11:27.8 & 6.11$\pm$0.43 & 4.35$\pm$0.47 & 22.75$\pm$0.50 & 12.37$\pm$0.48 & 3.72$\pm$0.46 & 2.63$\pm$0.47 	 & 0.00$\pm$13.00 & 7.01$\pm$0.59 & 0.00190$\pm$0.00187 \\
405 & 13:29:47.21 +47:11:23.6 & 16.81$\pm$0.47 & 7.45$\pm$0.44 & 72.22$\pm$0.65 & 22.76$\pm$0.50 & 7.03$\pm$0.43 & 5.09$\pm$0.42 	 & 10.06$\pm$13.00 & 6.32$\pm$0.59 & 0.04395$\pm$0.00936 \\
406 & 13:29:47.93 +47:11:23.5 & 2.56$\pm$0.38 & 2.32$\pm$0.21 & 8.73$\pm$0.22 & 6.04$\pm$0.23 & 1.98$\pm$0.02 & 2.21$\pm$0.03 	 & 28.82$\pm$13.00 & 3.97$\pm$0.59 & 0.00000$\pm$0.00117 \\
407 & 13:29:48.65 +47:11:23.3 & 2.90$\pm$0.09 & 3.49$\pm$0.51 & 12.93$\pm$0.47 & 7.67$\pm$0.46 & 1.82$\pm$0.46 & 1.47$\pm$0.43 	 & 0.22$\pm$13.00 & 3.91$\pm$0.59 & 0.00000$\pm$0.00104 \\
408 & 13:29:49.38 +47:11:23.1 & 6.17$\pm$0.24 & 5.91$\pm$0.52 & 38.00$\pm$0.60 & 16.51$\pm$0.54 & 5.32$\pm$0.50 & 4.49$\pm$0.50 	 & 48.02$\pm$13.00 & 4.12$\pm$0.59 & 0.05279$\pm$0.01183 \\
409 & 13:29:50.10 +47:11:23.0 & 45.86$\pm$0.66 & 29.64$\pm$0.54 & 251.35$\pm$0.94 & 87.33$\pm$0.67 & 23.84$\pm$0.60 & 17.91$\pm$0.58 	 & 997.09$\pm$13.00 & 6.66$\pm$0.59 & 0.31377$\pm$0.06347 \\
410 & 13:29:50.82 +47:11:22.8 & 10.15$\pm$0.27 & 7.97$\pm$0.59 & 54.35$\pm$0.69 & 25.21$\pm$0.64 & 6.15$\pm$0.12 & 4.97$\pm$0.12 	 & 360.30$\pm$13.00 & 6.23$\pm$0.59 & 0.05601$\pm$0.01187 \\
411 & 13:29:51.54 +47:11:22.7 & 30.36$\pm$0.37 & 13.10$\pm$0.36 & 151.02$\pm$0.51 & 37.23$\pm$0.39 & 8.58$\pm$0.04 & 6.60$\pm$0.05 	 & 131.27$\pm$13.00 & 6.58$\pm$0.59 & 0.14692$\pm$0.02965 \\
412 & 13:29:52.26 +47:11:22.5 & 22.56$\pm$0.68 & 14.09$\pm$0.71 & 117.04$\pm$0.92 & 42.48$\pm$0.79 & 11.04$\pm$0.37 & 7.63$\pm$0.38 	 & 237.14$\pm$13.00 & 5.15$\pm$0.59 & 0.12327$\pm$0.02600 \\
413 & 13:29:52.98 +47:11:22.3 & 25.60$\pm$0.67 & 17.95$\pm$0.72 & 138.21$\pm$0.96 & 54.14$\pm$0.81 & 14.50$\pm$0.37 & 11.06$\pm$0.38 	 & 340.97$\pm$13.00 & 7.07$\pm$0.59 & 0.16199$\pm$0.03370 \\
414 & 13:29:53.71 +47:11:22.2 & 28.37$\pm$0.70 & 14.79$\pm$0.38 & 139.97$\pm$0.51 & 43.39$\pm$0.42 & 10.71$\pm$0.69 & 7.22$\pm$0.68 	 & 245.33$\pm$13.00 & 3.85$\pm$0.59 & 0.13273$\pm$0.02745 \\
415 & 13:29:54.43 +47:11:22.0 & 13.86$\pm$0.48 & 10.98$\pm$0.62 & 68.42$\pm$0.72 & 32.13$\pm$0.67 & 8.10$\pm$0.12 & 6.88$\pm$0.14 	 & 270.02$\pm$13.00 & 4.52$\pm$0.59 & 0.05953$\pm$0.01294 \\
416 & 13:29:55.15 +47:11:21.8 & 6.09$\pm$0.49 & 4.62$\pm$0.53 & 24.62$\pm$0.57 & 16.12$\pm$0.57 & 3.60$\pm$0.10 & 3.31$\pm$0.12 	 & 30.41$\pm$13.00 & 5.94$\pm$0.59 & 0.00562$\pm$0.00291 \\
417 & 13:29:55.87 +47:11:21.7 & 6.72$\pm$0.46 & 5.26$\pm$0.52 & 28.46$\pm$0.56 & 14.15$\pm$0.53 & 4.34$\pm$0.49 & 2.79$\pm$0.49 	 & 38.58$\pm$13.00 & 3.59$\pm$0.59 & 0.01018$\pm$0.00358 \\
418 & 13:29:56.59 +47:11:21.5 & 8.27$\pm$0.43 & 5.73$\pm$0.49 & 42.64$\pm$0.57 & 15.39$\pm$0.50 & 4.68$\pm$0.46 & 3.23$\pm$0.44 	 & 28.39$\pm$13.00 & 6.40$\pm$0.59 & 0.03743$\pm$0.00907 \\
419 & 13:29:57.32 +47:11:21.4 & 13.80$\pm$0.43 & 6.33$\pm$0.48 & 63.90$\pm$0.65 & 18.33$\pm$0.52 & 6.28$\pm$0.48 & 4.24$\pm$0.47 	 & 32.13$\pm$13.00 & 6.25$\pm$0.59 & 0.04635$\pm$0.00999 \\
420 & 13:29:47.56 +47:11:17.2 & 1.75$\pm$0.01 & 3.06$\pm$0.52 & 7.74$\pm$0.43 & 6.51$\pm$0.42 & 1.82$\pm$0.33 & 1.51$\pm$0.38 	 & 30.00$\pm$13.00 & 5.04$\pm$0.59 & 0.00000$\pm$0.00075 \\
421 & 13:29:48.28 +47:11:17.0 & 1.90$\pm$0.34 & 2.72$\pm$0.47 & 10.69$\pm$0.43 & 6.08$\pm$0.42 & 1.74$\pm$0.07 & 1.27$\pm$0.08 	 & 53.10$\pm$13.00 & 3.66$\pm$0.59 & 0.00398$\pm$0.00532 \\
422 & 13:29:49.00 +47:11:16.9 & 2.37$\pm$0.08 & 2.65$\pm$0.47 & 11.00$\pm$0.46 & 7.11$\pm$0.48 & 1.91$\pm$0.40 & 1.47$\pm$0.39 	 & 23.47$\pm$13.00 & 2.52$\pm$0.59 & 0.00000$\pm$0.00114 \\
423 & 13:29:49.72 +47:11:16.7 & 5.33$\pm$0.45 & 5.06$\pm$0.50 & 25.52$\pm$0.53 & 13.55$\pm$0.52 & 4.58$\pm$0.11 & 3.26$\pm$0.10 	 & 99.57$\pm$13.00 & 4.39$\pm$0.59 & 0.01382$\pm$0.00501 \\
424 & 13:29:50.44 +47:11:16.5 & 18.87$\pm$0.52 & 10.97$\pm$0.01 & 98.07$\pm$0.02 & 32.38$\pm$0.01 & 9.58$\pm$0.46 & 6.65$\pm$0.46 	 & 537.23$\pm$13.00 & 8.08$\pm$0.59 & 0.10206$\pm$0.02131 \\
425 & 13:29:51.17 +47:11:16.4 & 3.85$\pm$0.24 & 5.06$\pm$0.32 & 20.85$\pm$0.29 & 14.24$\pm$0.29 & 4.13$\pm$0.04 & 2.00$\pm$0.04 	 & 259.00$\pm$13.00 & 3.90$\pm$0.59 & 0.01553$\pm$0.00449 \\
426 & 13:29:51.89 +47:11:16.2 & 6.71$\pm$0.50 & 6.99$\pm$0.59 & 29.18$\pm$0.61 & 18.89$\pm$0.61 & 4.53$\pm$0.56 & 2.85$\pm$0.51 	 & 146.23$\pm$13.00 & 3.72$\pm$0.59 & 0.01202$\pm$0.00422 \\
427 & 13:29:52.61 +47:11:16.0 & 7.65$\pm$0.50 & 7.39$\pm$0.64 & 39.29$\pm$0.64 & 19.65$\pm$0.62 & 5.33$\pm$0.14 & 3.36$\pm$0.11 	 & 111.73$\pm$13.00 & 5.37$\pm$0.59 & 0.03330$\pm$0.00888 \\
428 & 13:29:53.33 +47:11:15.9 & 5.35$\pm$0.48 & 6.94$\pm$0.59 & 24.72$\pm$0.59 & 19.19$\pm$0.61 & 4.31$\pm$0.56 & 3.24$\pm$0.58 	 & 103.38$\pm$13.00 & 3.75$\pm$0.59 & 0.01124$\pm$0.00459 \\
429 & 13:29:54.05 +47:11:15.7 & 5.10$\pm$0.46 & 6.28$\pm$0.51 & 24.13$\pm$0.50 & 17.27$\pm$0.51 & 4.38$\pm$0.53 & 3.21$\pm$0.55 	 & 68.35$\pm$13.00 & 3.23$\pm$0.59 & 0.01190$\pm$0.00473 \\
430 & 13:29:54.78 +47:11:15.6 & 4.36$\pm$0.44 & 5.19$\pm$0.04 & 19.40$\pm$0.04 & 14.04$\pm$0.04 & 3.24$\pm$0.01 & 2.57$\pm$0.01 	 & 20.90$\pm$13.00 & 3.62$\pm$0.59 & 0.00521$\pm$0.00332 \\
431 & 13:29:55.50 +47:11:15.4 & 3.58$\pm$0.41 & 4.88$\pm$0.58 & 17.24$\pm$0.51 & 10.97$\pm$0.51 & 2.89$\pm$0.10 & 1.65$\pm$0.10 	 & 0.00$\pm$13.00 & 3.35$\pm$0.59 & 0.00612$\pm$0.00408 \\
432 & 13:29:56.22 +47:11:15.2 & 6.95$\pm$0.23 & 4.97$\pm$0.48 & 30.26$\pm$0.54 & 14.21$\pm$0.50 & 4.79$\pm$0.09 & 3.29$\pm$0.10 	 & 37.28$\pm$13.00 & 3.49$\pm$0.59 & 0.01290$\pm$0.00314 \\
433 & 13:29:56.94 +47:11:15.1 & 7.09$\pm$0.43 & 6.05$\pm$0.50 & 29.89$\pm$0.54 & 14.30$\pm$0.49 & 4.58$\pm$0.47 & 3.46$\pm$0.46 	 & 51.06$\pm$13.00 & 7.50$\pm$0.59 & 0.01106$\pm$0.00350 \\
434 & 13:29:47.18 +47:11:10.9 & 5.28$\pm$0.08 & 3.95$\pm$0.42 & 20.71$\pm$0.44 & 10.37$\pm$0.41 & 3.12$\pm$0.37 & 2.28$\pm$0.38 	 & 74.59$\pm$13.00 & 4.27$\pm$0.59 & 0.00216$\pm$0.00082 \\
435 & 13:29:47.90 +47:11:10.7 & 2.46$\pm$0.08 & 2.60$\pm$0.44 & 10.26$\pm$0.41 & 6.88$\pm$0.42 & 2.20$\pm$0.39 & 1.80$\pm$0.42 	 & 21.95$\pm$13.00 & 3.27$\pm$0.59 & 0.00000$\pm$0.00077 \\
436 & 13:29:48.63 +47:11:10.6 & 3.58$\pm$0.23 & 3.24$\pm$0.46 & 12.92$\pm$0.45 & 8.15$\pm$0.45 & 2.94$\pm$0.03 & 1.66$\pm$0.03 	 & 43.22$\pm$13.00 & 4.04$\pm$0.59 & 0.00000$\pm$0.00097 \\
437 & 13:29:49.35 +47:11:10.4 & 2.40$\pm$0.36 & 2.81$\pm$0.47 & 11.51$\pm$0.47 & 7.30$\pm$0.46 & 2.14$\pm$0.43 & 2.57$\pm$0.61 	 & 13.75$\pm$13.00 & 4.84$\pm$0.59 & 0.00045$\pm$0.00342 \\
438 & 13:29:50.07 +47:11:10.3 & 6.01$\pm$0.09 & 5.42$\pm$0.48 & 32.07$\pm$0.54 & 14.36$\pm$0.49 & 5.22$\pm$0.50 & 3.34$\pm$0.47 	 & 95.40$\pm$13.00 & 7.00$\pm$0.59 & 0.02835$\pm$0.00596 \\
439 & 13:29:50.79 +47:11:10.1 & 7.88$\pm$0.42 & 7.20$\pm$0.48 & 43.00$\pm$0.58 & 19.53$\pm$0.53 & 5.99$\pm$0.48 & 4.27$\pm$0.47 	 & 687.43$\pm$13.00 & 6.18$\pm$0.59 & 0.04431$\pm$0.01070 \\
440 & 13:29:51.51 +47:11:09.9 & 3.14$\pm$0.40 & 4.78$\pm$0.54 & 19.30$\pm$0.53 & 12.87$\pm$0.53 & 4.11$\pm$0.51 & 2.90$\pm$0.52 	 & 196.67$\pm$13.00 & 4.76$\pm$0.59 & 0.02145$\pm$0.00924 \\
441 & 13:29:52.24 +47:11:09.8 & 11.52$\pm$0.27 & 6.96$\pm$0.53 & 59.95$\pm$0.68 & 21.36$\pm$0.57 & 5.49$\pm$0.03 & 4.31$\pm$0.04 	 & 84.94$\pm$13.00 & 5.53$\pm$0.59 & 0.05842$\pm$0.01223 \\
442 & 13:29:52.96 +47:11:09.6 & 5.45$\pm$0.43 & 5.36$\pm$0.52 & 25.32$\pm$0.54 & 13.66$\pm$0.52 & 3.90$\pm$0.27 & 2.46$\pm$0.28 	 & 141.90$\pm$13.00 & 5.62$\pm$0.59 & 0.01207$\pm$0.00439 \\
443 & 13:29:53.68 +47:11:09.4 & 3.97$\pm$0.03 & 5.22$\pm$0.54 & 17.46$\pm$0.51 & 12.60$\pm$0.51 & 3.58$\pm$0.27 & 2.73$\pm$0.25 	 & 52.38$\pm$13.00 & 0.81$\pm$0.59 & 0.00324$\pm$0.00111 \\
444 & 13:29:54.40 +47:11:09.3 & 11.83$\pm$0.43 & 6.61$\pm$0.52 & 46.69$\pm$0.61 & 17.06$\pm$0.54 & 4.90$\pm$0.03 & 3.47$\pm$0.03 	 & 8.57$\pm$13.00 & 3.11$\pm$0.59 & 0.01868$\pm$0.00435 \\
445 & 13:29:55.12 +47:11:09.1 & 7.96$\pm$0.45 & 4.26$\pm$0.43 & 27.55$\pm$0.47 & 11.78$\pm$0.44 & 3.46$\pm$0.48 & 2.58$\pm$0.52 	 & 13.94$\pm$13.00 & 4.09$\pm$0.59 & 0.00232$\pm$0.00158 \\
446 & 13:29:55.84 +47:11:09.0 & 3.66$\pm$0.09 & 4.07$\pm$0.55 & 13.74$\pm$0.49 & 9.29$\pm$0.49 & 2.75$\pm$0.03 & 2.40$\pm$0.04 	 & 38.59$\pm$13.00 & 2.77$\pm$0.59 & 0.00000$\pm$0.00070 \\
447 & 13:29:56.57 +47:11:08.8 & 4.02$\pm$0.37 & 4.38$\pm$0.43 & 16.84$\pm$0.41 & 11.61$\pm$0.42 & 4.20$\pm$0.24 & 2.18$\pm$0.23 	 & 59.09$\pm$13.00 & 3.66$\pm$0.59 & 0.00143$\pm$0.00228 \\
448 & 13:29:57.29 +47:11:08.6 & 4.62$\pm$0.36 & 4.71$\pm$0.24 & 21.20$\pm$0.25 & 12.30$\pm$0.25 & 4.62$\pm$0.09 & 3.45$\pm$0.09 	 & 40.31$\pm$13.00 & 7.10$\pm$0.59 & 0.00789$\pm$0.00329 \\
449 & 13:29:47.53 +47:11:04.4 & 4.67$\pm$0.36 & 2.78$\pm$0.44 & 14.12$\pm$0.41 & 6.33$\pm$0.41 & 2.23$\pm$0.37 & 1.14$\pm$0.38 	 & 87.91$\pm$13.00 & 6.05$\pm$0.59 & 0.00000$\pm$0.00081 \\
450 & 13:29:48.25 +47:11:04.3 & 1.95$\pm$0.35 & 2.60$\pm$0.44 & 7.83$\pm$0.40 & 5.74$\pm$0.41 & 2.18$\pm$0.03 & 1.56$\pm$0.03 	 & 26.25$\pm$13.00 & 5.12$\pm$0.59 & 0.00000$\pm$0.00188 \\
451 & 13:29:48.97 +47:11:04.1 & 2.93$\pm$0.03 & 4.08$\pm$0.49 & 12.30$\pm$0.45 & 8.72$\pm$0.45 & 2.70$\pm$0.21 & 1.65$\pm$0.21 	 & 23.54$\pm$13.00 & 4.42$\pm$0.59 & 0.00000$\pm$0.00073 \\
452 & 13:29:49.70 +47:11:04.0 & 5.58$\pm$0.41 & 3.73$\pm$0.38 & 24.13$\pm$0.43 & 11.41$\pm$0.41 & 3.62$\pm$0.43 & 2.59$\pm$0.47 	 & 49.55$\pm$13.00 & 4.97$\pm$0.59 & 0.00790$\pm$0.00319 \\
453 & 13:29:50.42 +47:11:03.8 & 4.00$\pm$0.37 & 3.75$\pm$0.23 & 21.05$\pm$0.26 & 10.04$\pm$0.25 & 3.01$\pm$0.09 & 2.12$\pm$0.09 	 & 81.47$\pm$13.00 & 4.18$\pm$0.59 & 0.01416$\pm$0.00534 \\
454 & 13:29:51.14 +47:11:03.6 & 5.08$\pm$0.37 & 5.70$\pm$0.42 & 30.07$\pm$0.45 & 14.42$\pm$0.41 & 4.86$\pm$0.09 & 2.84$\pm$0.09 	 & 516.69$\pm$13.00 & 6.85$\pm$0.59 & 0.03533$\pm$0.00974 \\
455 & 13:29:51.86 +47:11:03.5 & 3.59$\pm$0.20 & 4.61$\pm$0.11 & 19.37$\pm$0.11 & 10.47$\pm$0.10 & 2.32$\pm$0.09 & 2.37$\pm$0.10 	 & 339.47$\pm$13.00 & 4.98$\pm$0.59 & 0.01354$\pm$0.00382 \\
456 & 13:29:52.58 +47:11:03.3 & 3.42$\pm$0.42 & 3.66$\pm$0.27 & 15.33$\pm$0.26 & 9.51$\pm$0.28 & 2.81$\pm$0.46 & 1.86$\pm$0.52 	 & 152.12$\pm$13.00 & 6.12$\pm$0.59 & 0.00210$\pm$0.00314 \\
457 & 13:29:53.30 +47:11:03.2 & 2.18$\pm$0.20 & 3.79$\pm$0.59 & 11.18$\pm$0.49 & 9.47$\pm$0.51 & 2.07$\pm$0.01 & 1.29$\pm$0.01 	 & 37.46$\pm$13.00 & 3.24$\pm$0.59 & 0.00184$\pm$0.00254 \\
458 & 13:29:54.03 +47:11:03.0 & 2.85$\pm$0.43 & 4.11$\pm$0.47 & 13.36$\pm$0.44 & 10.19$\pm$0.44 & 2.88$\pm$0.09 & 2.47$\pm$0.10 	 & 0.00$\pm$13.00 & 3.23$\pm$0.59 & 0.00155$\pm$0.00369 \\
459 & 13:29:54.75 +47:11:02.8 & 7.69$\pm$0.43 & 4.88$\pm$0.54 & 30.00$\pm$0.54 & 12.56$\pm$0.50 & 3.39$\pm$0.01 & 2.56$\pm$0.01 	 & 2.39$\pm$13.00 & 5.47$\pm$0.59 & 0.00774$\pm$0.00266 \\
460 & 13:29:55.47 +47:11:02.7 & 4.60$\pm$0.42 & 2.82$\pm$0.45 & 18.06$\pm$0.49 & 9.81$\pm$0.48 & 2.84$\pm$0.22 & 1.89$\pm$0.24 	 & 41.98$\pm$13.00 & 4.71$\pm$0.59 & 0.00057$\pm$0.00213 \\
461 & 13:29:56.19 +47:11:02.5 & 4.16$\pm$0.38 & 4.34$\pm$0.50 & 19.65$\pm$0.49 & 10.58$\pm$0.48 & 3.63$\pm$0.45 & 2.34$\pm$0.42 	 & 31.16$\pm$13.00 & 3.43$\pm$0.59 & 0.00767$\pm$0.00379 \\
462 & 13:29:56.91 +47:11:02.3 & 5.55$\pm$0.33 & 4.98$\pm$0.44 & 22.95$\pm$0.45 & 11.97$\pm$0.43 & 3.63$\pm$0.21 & 2.45$\pm$0.22 	 & 79.50$\pm$13.00 & 9.65$\pm$0.59 & 0.00534$\pm$0.00228 \\
463 & 13:29:47.16 +47:10:58.2 & 2.56$\pm$0.34 & 2.23$\pm$0.54 & 7.24$\pm$0.39 & 5.02$\pm$0.43 & 1.50$\pm$0.02 & 1.37$\pm$0.03 	 & 27.88$\pm$13.00 & 3.07$\pm$0.59 & 0.00000$\pm$0.00064 \\
464 & 13:29:47.88 +47:10:58.0 & 2.33$\pm$0.17 & 2.21$\pm$0.23 & 8.87$\pm$0.21 & 5.33$\pm$0.21 & 2.24$\pm$0.40 & 2.24$\pm$0.49 	 & 46.50$\pm$13.00 & 3.71$\pm$0.59 & 0.00000$\pm$0.00076 \\
465 & 13:29:48.60 +47:10:57.8 & 2.51$\pm$0.36 & 2.49$\pm$0.44 & 9.83$\pm$0.40 & 5.95$\pm$0.41 & 2.21$\pm$0.38 & 1.12$\pm$0.41 	 & 26.36$\pm$13.00 & 3.47$\pm$0.59 & 0.00000$\pm$0.00177 \\
466 & 13:29:49.32 +47:10:57.7 & 2.17$\pm$0.37 & 3.44$\pm$0.50 & 10.38$\pm$0.43 & 7.89$\pm$0.45 & 2.57$\pm$0.08 & 2.17$\pm$0.10 	 & 68.79$\pm$13.00 & 4.25$\pm$0.59 & 0.00000$\pm$0.00346 \\
467 & 13:29:50.04 +47:10:57.5 & 11.46$\pm$0.43 & 7.86$\pm$0.48 & 51.61$\pm$0.58 & 17.90$\pm$0.49 & 6.22$\pm$0.10 & 4.16$\pm$0.09 	 & 6.42$\pm$13.00 & 3.92$\pm$0.59 & 0.03266$\pm$0.00734 \\
468 & 13:29:50.76 +47:10:57.4 & 8.53$\pm$0.23 & 4.86$\pm$0.41 & 33.37$\pm$0.46 & 13.30$\pm$0.42 & 4.12$\pm$0.22 & 3.56$\pm$0.23 	 & 82.59$\pm$13.00 & 6.65$\pm$0.59 & 0.00989$\pm$0.00233 \\
469 & 13:29:51.49 +47:10:57.2 & 5.75$\pm$0.37 & 5.92$\pm$0.24 & 34.94$\pm$0.29 & 16.13$\pm$0.26 & 4.82$\pm$0.23 & 3.14$\pm$0.22 	 & 445.63$\pm$13.00 & 9.49$\pm$0.59 & 0.04597$\pm$0.01166 \\
470 & 13:29:52.21 +47:10:57.0 & 16.24$\pm$0.46 & 9.94$\pm$0.48 & 70.85$\pm$0.64 & 29.35$\pm$0.53 & 7.14$\pm$0.25 & 4.87$\pm$0.24 	 & 519.78$\pm$13.00 & 5.97$\pm$0.59 & 0.04473$\pm$0.00951 \\
471 & 13:29:52.93 +47:10:56.9 & 3.10$\pm$0.22 & 3.58$\pm$0.49 & 13.98$\pm$0.46 & 9.36$\pm$0.47 & 2.97$\pm$0.44 & 2.21$\pm$0.44 	 & 183.82$\pm$13.00 & 5.25$\pm$0.59 & 0.00114$\pm$0.00184 \\
472 & 13:29:53.65 +47:10:56.7 & 2.85$\pm$0.38 & 3.47$\pm$0.28 & 12.78$\pm$0.25 & 8.38$\pm$0.25 & 2.61$\pm$0.45 & 1.96$\pm$0.43 	 & 79.25$\pm$13.00 & 3.40$\pm$0.59 & 0.00000$\pm$0.00283 \\
473 & 13:29:54.37 +47:10:56.5 & 3.16$\pm$0.40 & 3.49$\pm$0.26 & 15.74$\pm$0.26 & 9.83$\pm$0.26 & 3.31$\pm$0.44 & 2.40$\pm$0.47 	 & 36.41$\pm$13.00 & 3.81$\pm$0.59 & 0.00587$\pm$0.00427 \\
474 & 13:29:55.09 +47:10:56.4 & 3.93$\pm$0.38 & 4.28$\pm$0.46 & 20.78$\pm$0.49 & 12.59$\pm$0.48 & 3.53$\pm$0.24 & 2.87$\pm$0.27 	 & 47.46$\pm$13.00 & 5.38$\pm$0.59 & 0.01411$\pm$0.00557 \\
475 & 13:29:55.82 +47:10:56.2 & 5.29$\pm$0.23 & 5.22$\pm$0.48 & 26.42$\pm$0.52 & 12.67$\pm$0.49 & 4.34$\pm$0.40 & 3.09$\pm$0.41 	 & 53.91$\pm$13.00 & 5.95$\pm$0.59 & 0.01718$\pm$0.00432 \\
476 & 13:29:56.54 +47:10:56.1 & 14.98$\pm$0.25 & 9.94$\pm$0.48 & 74.22$\pm$0.63 & 25.77$\pm$0.51 & 9.03$\pm$0.10 & 6.64$\pm$0.10 	 & 244.23$\pm$13.00 & 11.94$\pm$0.59 & 0.06607$\pm$0.01352 \\
477 & 13:29:57.26 +47:10:55.9 & 8.81$\pm$0.40 & 6.88$\pm$0.03 & 46.46$\pm$0.04 & 17.45$\pm$0.03 & 7.09$\pm$0.40 & 5.53$\pm$0.41 	 & 231.83$\pm$13.00 & 14.72$\pm$0.59 & 0.04439$\pm$0.01015 \\
478 & 13:29:47.50 +47:10:51.7 & 2.41$\pm$0.34 & 2.22$\pm$0.37 & 10.44$\pm$0.38 & 5.05$\pm$0.37 & 1.76$\pm$0.02 & 1.90$\pm$0.03 	 & 41.73$\pm$13.00 & 4.13$\pm$0.59 & 0.00000$\pm$0.00233 \\
479 & 13:29:48.22 +47:10:51.6 & 11.12$\pm$0.40 & 5.03$\pm$0.09 & 45.53$\pm$0.11 & 13.17$\pm$0.09 & 5.02$\pm$0.38 & 3.75$\pm$0.39 	 & 39.82$\pm$13.00 & 3.70$\pm$0.59 & 0.02034$\pm$0.00462 \\
480 & 13:29:48.95 +47:10:51.4 & 5.54$\pm$0.38 & 3.68$\pm$0.41 & 19.51$\pm$0.45 & 10.35$\pm$0.42 & 3.98$\pm$0.41 & 3.14$\pm$0.42 	 & 65.80$\pm$13.00 & 4.00$\pm$0.59 & 0.00000$\pm$0.00138 \\
481 & 13:29:49.67 +47:10:51.2 & 7.18$\pm$0.23 & 4.77$\pm$0.09 & 28.05$\pm$0.11 & 13.13$\pm$0.10 & 5.02$\pm$0.43 & 3.95$\pm$0.45 	 & 14.20$\pm$13.00 & 5.83$\pm$0.59 & 0.00657$\pm$0.00170 \\
482 & 13:29:50.39 +47:10:51.1 & 28.19$\pm$0.54 & 11.66$\pm$0.52 & 99.69$\pm$0.71 & 28.95$\pm$0.55 & 9.53$\pm$0.04 & 7.08$\pm$0.04 	 & 38.68$\pm$13.00 & 6.29$\pm$0.59 & 0.03853$\pm$0.00796 \\
483 & 13:29:51.11 +47:10:50.9 & 12.17$\pm$0.48 & 6.44$\pm$0.51 & 43.82$\pm$0.58 & 18.69$\pm$0.53 & 3.96$\pm$0.01 & 2.85$\pm$0.01 	 & 47.22$\pm$13.00 & 6.56$\pm$0.59 & 0.01186$\pm$0.00301 \\
484 & 13:29:51.83 +47:10:50.7 & 6.33$\pm$0.39 & 5.93$\pm$0.46 & 33.83$\pm$0.52 & 16.93$\pm$0.48 & 6.04$\pm$0.09 & 4.48$\pm$0.10 	 & 333.67$\pm$13.00 & 6.82$\pm$0.59 & 0.03068$\pm$0.00800 \\
485 & 13:29:52.55 +47:10:50.6 & 10.66$\pm$0.41 & 8.68$\pm$0.45 & 62.21$\pm$0.59 & 22.30$\pm$0.48 & 8.26$\pm$0.39 & 5.66$\pm$0.39 	 & 448.81$\pm$13.00 & 7.59$\pm$0.59 & 0.08154$\pm$0.01781 \\
486 & 13:29:53.28 +47:10:50.4 & 12.63$\pm$0.10 & 7.13$\pm$0.48 & 58.58$\pm$0.61 & 18.58$\pm$0.50 & 7.07$\pm$0.47 & 4.81$\pm$0.48 	 & 168.79$\pm$13.00 & 7.88$\pm$0.59 & 0.04174$\pm$0.00847 \\
487 & 13:29:54.00 +47:10:50.3 & 7.95$\pm$0.23 & 5.43$\pm$0.44 & 40.48$\pm$0.55 & 17.39$\pm$0.49 & 5.87$\pm$0.09 & 4.47$\pm$0.10 	 & 230.78$\pm$13.00 & 8.42$\pm$0.59 & 0.03378$\pm$0.00731 \\
488 & 13:29:54.72 +47:10:50.1 & 10.01$\pm$0.40 & 10.12$\pm$0.25 & 66.20$\pm$0.33 & 27.38$\pm$0.27 & 6.93$\pm$0.09 & 6.77$\pm$0.09 	 & 459.87$\pm$13.00 & 8.09$\pm$0.59 & 0.11841$\pm$0.02580 \\
489 & 13:29:55.44 +47:10:49.9 & 25.07$\pm$0.26 & 22.56$\pm$0.11 & 130.56$\pm$0.16 & 57.73$\pm$0.13 & 17.02$\pm$0.49 & 14.62$\pm$0.51 	 & 496.56$\pm$13.00 & 10.12$\pm$0.59 & 0.14000$\pm$0.02817 \\
490 & 13:29:56.16 +47:10:49.8 & 22.14$\pm$0.49 & 17.89$\pm$0.51 & 136.01$\pm$0.78 & 48.55$\pm$0.59 & 16.40$\pm$0.50 & 12.67$\pm$0.50 	 & 383.70$\pm$13.00 & 11.84$\pm$0.59 & 0.21482$\pm$0.04414 \\
491 & 13:29:48.10 +47:12:31.3 & 6.02$\pm$0.45 & 4.56$\pm$0.50 & 29.58$\pm$0.54 & 10.82$\pm$0.47 & 3.50$\pm$0.03 & 2.61$\pm$0.03 	 & 36.97$\pm$13.00 & 10.65$\pm$0.59 & 0.01937$\pm$0.00601 \\
492 & 13:29:48.82 +47:12:31.2 & 4.63$\pm$0.10 & 5.80$\pm$0.30 & 28.08$\pm$0.31 & 14.24$\pm$0.28 & 4.94$\pm$0.48 & 3.06$\pm$0.47 	 & 192.62$\pm$13.00 & 9.30$\pm$0.59 & 0.03456$\pm$0.00727 \\
493 & 13:29:49.54 +47:12:31.0 & 3.68$\pm$0.03 & 4.71$\pm$0.55 & 22.70$\pm$0.58 & 13.45$\pm$0.56 & 4.98$\pm$0.45 & 3.57$\pm$0.45 	 & 213.36$\pm$13.00 & 6.82$\pm$0.59 & 0.02727$\pm$0.00588 \\
494 & 13:29:50.27 +47:12:30.8 & 4.60$\pm$0.52 & 5.05$\pm$0.31 & 23.99$\pm$0.31 & 14.37$\pm$0.30 & 3.75$\pm$0.26 & 2.55$\pm$0.27 	 & 133.67$\pm$13.00 & 6.91$\pm$0.59 & 0.01712$\pm$0.00710 \\
495 & 13:29:50.99 +47:12:30.7 & 2.27$\pm$0.49 & 4.63$\pm$0.33 & 14.07$\pm$0.29 & 11.65$\pm$0.29 & 3.71$\pm$0.28 & 2.60$\pm$0.27 	 & 114.05$\pm$13.00 & 6.22$\pm$0.59 & 0.01315$\pm$0.01048 \\
496 & 13:29:51.71 +47:12:30.5 & 3.36$\pm$0.49 & 5.43$\pm$0.04 & 19.00$\pm$0.04 & 13.67$\pm$0.04 & 4.10$\pm$0.57 & 2.66$\pm$0.51 	 & 125.76$\pm$13.00 & 4.67$\pm$0.59 & 0.01563$\pm$0.00818 \\
497 & 13:29:52.43 +47:12:30.4 & 5.32$\pm$0.48 & 6.46$\pm$0.31 & 29.29$\pm$0.32 & 17.44$\pm$0.30 & 5.33$\pm$0.26 & 3.99$\pm$0.28 	 & 209.26$\pm$13.00 & 6.93$\pm$0.59 & 0.02754$\pm$0.00879 \\
498 & 13:29:53.16 +47:12:30.2 & 7.33$\pm$0.53 & 5.09$\pm$0.30 & 40.37$\pm$0.35 & 15.05$\pm$0.30 & 5.13$\pm$0.04 & 3.56$\pm$0.04 	 & 95.44$\pm$13.00 & 6.39$\pm$0.59 & 0.04197$\pm$0.01125 \\
499 & 13:29:53.88 +47:12:30.0 & 4.58$\pm$0.10 & 4.76$\pm$0.47 & 30.24$\pm$0.53 & 13.09$\pm$0.48 & 5.17$\pm$0.51 & 3.87$\pm$0.52 	 & 172.97$\pm$13.00 & 4.94$\pm$0.59 & 0.04804$\pm$0.01019 \\
500 & 13:29:54.60 +47:12:29.9 & 9.26$\pm$0.53 & 6.95$\pm$0.29 & 58.15$\pm$0.38 & 19.68$\pm$0.30 & 7.01$\pm$0.50 & 5.38$\pm$0.52 	 & 218.21$\pm$13.00 & 8.32$\pm$0.59 & 0.09057$\pm$0.02144 \\
501 & 13:29:55.32 +47:12:29.7 & 14.99$\pm$0.56 & 9.43$\pm$0.29 & 91.76$\pm$0.43 & 26.18$\pm$0.31 & 9.85$\pm$0.27 & 7.22$\pm$0.27 	 & 98.59$\pm$13.00 & 7.93$\pm$0.59 & 0.14036$\pm$0.03025 \\
502 & 13:29:56.04 +47:12:29.5 & 37.18$\pm$0.82 & 14.99$\pm$0.65 & 193.77$\pm$1.10 & 44.73$\pm$0.74 & 12.19$\pm$0.32 & 8.62$\pm$0.31 	 & 46.22$\pm$13.00 & 4.62$\pm$0.59 & 0.21320$\pm$0.04381 \\
503 & 13:29:56.77 +47:12:29.4 & 8.71$\pm$0.47 & 4.88$\pm$0.49 & 51.43$\pm$0.64 & 13.32$\pm$0.49 & 4.77$\pm$0.22 & 4.04$\pm$0.25 	 & 71.26$\pm$13.00 & 4.30$\pm$0.59 & 0.06757$\pm$0.01596 \\
504 & 13:29:57.49 +47:12:29.2 & 1.93$\pm$0.34 & 3.67$\pm$0.51 & 11.62$\pm$0.44 & 6.68$\pm$0.41 & 1.80$\pm$0.19 & 1.93$\pm$0.21 	 & 63.40$\pm$13.00 & 4.44$\pm$0.59 & 0.00777$\pm$0.00676 \\
505 & 13:29:47.73 +47:12:25.0 & 7.55$\pm$0.47 & 5.38$\pm$0.25 & 45.20$\pm$0.33 & 16.29$\pm$0.27 & 2.96$\pm$0.06 & 2.93$\pm$0.09 	 & 233.57$\pm$13.00 & 10.88$\pm$0.59 & 0.06022$\pm$0.01483 \\
506 & 13:29:48.45 +47:12:24.9 & 5.72$\pm$0.48 & 3.81$\pm$0.46 & 30.01$\pm$0.52 & 10.24$\pm$0.45 & 3.60$\pm$0.03 & 2.77$\pm$0.03 	 & 164.59$\pm$13.00 & 11.35$\pm$0.59 & 0.02458$\pm$0.00776 \\
507 & 13:29:49.17 +47:12:24.7 & 4.11$\pm$0.50 & 4.41$\pm$0.58 & 20.78$\pm$0.58 & 11.03$\pm$0.56 & 2.88$\pm$0.45 & 2.27$\pm$0.47 	 & 129.34$\pm$13.00 & 8.66$\pm$0.59 & 0.01187$\pm$0.00608 \\
508 & 13:29:49.89 +47:12:24.6 & 3.21$\pm$0.27 & 4.89$\pm$0.31 & 20.47$\pm$0.31 & 13.38$\pm$0.31 & 4.35$\pm$0.28 & 3.55$\pm$0.29 	 & 33.50$\pm$13.00 & 4.06$\pm$0.59 & 0.02630$\pm$0.00820 \\
509 & 13:29:50.61 +47:12:24.4 & 3.19$\pm$0.51 & 5.14$\pm$0.31 & 16.85$\pm$0.31 & 13.96$\pm$0.31 & 4.31$\pm$0.11 & 3.81$\pm$0.11 	 & 0.62$\pm$13.00 & 5.18$\pm$0.59 & 0.00942$\pm$0.00665 \\
510 & 13:29:51.34 +47:12:24.2 & 3.01$\pm$0.29 & 4.89$\pm$0.58 & 16.66$\pm$0.57 & 12.44$\pm$0.57 & 4.01$\pm$0.04 & 2.55$\pm$0.04 	 & 90.69$\pm$13.00 & 7.90$\pm$0.59 & 0.01133$\pm$0.00503 \\
511 & 13:29:52.06 +47:12:24.1 & 7.91$\pm$0.29 & 6.85$\pm$0.51 & 53.07$\pm$0.63 & 21.46$\pm$0.54 & 6.57$\pm$0.11 & 3.82$\pm$0.10 	 & 104.51$\pm$13.00 & 6.95$\pm$0.59 & 0.09622$\pm$0.02095 \\
512 & 13:29:52.78 +47:12:23.9 & 6.97$\pm$0.30 & 6.27$\pm$0.62 & 34.25$\pm$0.65 & 15.47$\pm$0.60 & 3.70$\pm$0.11 & 1.95$\pm$0.10 	 & 182.87$\pm$13.00 & 4.09$\pm$0.59 & 0.02417$\pm$0.00583 \\
513 & 13:29:53.50 +47:12:23.7 & 11.89$\pm$0.60 & 8.15$\pm$0.32 & 65.01$\pm$0.41 & 24.05$\pm$0.34 & 7.86$\pm$0.56 & 6.16$\pm$0.57 	 & 92.69$\pm$13.00 & 4.72$\pm$0.59 & 0.07284$\pm$0.01675 \\
514 & 13:29:54.22 +47:12:23.6 & 10.09$\pm$0.61 & 8.01$\pm$0.05 & 54.56$\pm$0.05 & 17.32$\pm$0.04 & 6.24$\pm$0.32 & 4.68$\pm$0.32 	 & 136.93$\pm$13.00 & 7.65$\pm$0.59 & 0.05764$\pm$0.01407 \\
515 & 13:29:54.95 +47:12:23.4 & 12.74$\pm$0.12 & 7.76$\pm$0.52 & 76.02$\pm$0.78 & 23.18$\pm$0.59 & 7.98$\pm$0.27 & 4.99$\pm$0.25 	 & 272.46$\pm$13.00 & 8.71$\pm$0.59 & 0.10756$\pm$0.02178 \\
516 & 13:29:55.67 +47:12:23.3 & 8.75$\pm$0.51 & 6.43$\pm$0.54 & 51.25$\pm$0.69 & 17.85$\pm$0.56 & 6.51$\pm$0.51 & 4.58$\pm$0.50 	 & 89.13$\pm$13.00 & 8.28$\pm$0.59 & 0.06593$\pm$0.01599 \\
517 & 13:29:56.39 +47:12:23.1 & 11.95$\pm$0.55 & 7.60$\pm$0.55 & 62.22$\pm$0.72 & 17.68$\pm$0.56 & 6.21$\pm$0.26 & 4.05$\pm$0.24 	 & 43.78$\pm$13.00 & 7.12$\pm$0.59 & 0.06114$\pm$0.01395 \\
518 & 13:29:57.11 +47:12:22.9 & 5.13$\pm$0.10 & 4.76$\pm$0.50 & 27.36$\pm$0.55 & 11.63$\pm$0.49 & 3.65$\pm$0.03 & 2.88$\pm$0.03 	 & 33.45$\pm$13.00 & 4.32$\pm$0.59 & 0.02259$\pm$0.00490 \\
519 & 13:29:57.83 +47:12:22.8 & 1.93$\pm$0.42 & 3.01$\pm$0.54 & 9.09$\pm$0.45 & 6.78$\pm$0.45 & 2.34$\pm$0.03 & 1.62$\pm$0.03 	 & 71.14$\pm$13.00 & 4.09$\pm$0.59 & 0.00000$\pm$0.00371 \\
520 & 13:29:48.07 +47:12:18.6 & 2.68$\pm$0.45 & 3.86$\pm$0.29 & 16.30$\pm$0.27 & 10.47$\pm$0.27 & 3.41$\pm$0.11 & 2.28$\pm$0.10 	 & 100.69$\pm$13.00 & 5.49$\pm$0.59 & 0.01567$\pm$0.00920 \\
521 & 13:29:48.80 +47:12:18.4 & 2.85$\pm$0.11 & 3.71$\pm$0.36 & 14.24$\pm$0.29 & 9.32$\pm$0.29 & 3.34$\pm$0.11 & 1.36$\pm$0.10 	 & 84.18$\pm$13.00 & 4.78$\pm$0.59 & 0.00438$\pm$0.00160 \\
522 & 13:29:49.52 +47:12:18.3 & 3.03$\pm$0.44 & 5.40$\pm$0.64 & 15.90$\pm$0.57 & 12.96$\pm$0.58 & 4.08$\pm$0.11 & 2.62$\pm$0.10 	 & 47.80$\pm$13.00 & 3.11$\pm$0.59 & 0.00802$\pm$0.00571 \\
523 & 13:29:50.24 +47:12:18.1 & 2.86$\pm$0.47 & 4.51$\pm$0.61 & 16.07$\pm$0.57 & 11.47$\pm$0.56 & 4.82$\pm$0.56 & 3.03$\pm$0.53 	 & 0.00$\pm$13.00 & 2.94$\pm$0.59 & 0.01123$\pm$0.00759 \\
524 & 13:29:50.96 +47:12:17.9 & 3.85$\pm$0.27 & 5.02$\pm$0.51 & 24.55$\pm$0.53 & 13.35$\pm$0.50 & 3.57$\pm$0.04 & 2.63$\pm$0.03 	 & 28.41$\pm$13.00 & 6.49$\pm$0.59 & 0.03347$\pm$0.00922 \\
525 & 13:29:51.68 +47:12:17.8 & 8.37$\pm$0.61 & 8.19$\pm$0.36 & 51.04$\pm$0.39 & 18.31$\pm$0.34 & 5.30$\pm$0.59 & 4.22$\pm$0.59 	 & 90.08$\pm$13.00 & 4.69$\pm$0.59 & 0.07269$\pm$0.01880 \\
526 & 13:29:52.41 +47:12:17.6 & 11.57$\pm$0.62 & 10.04$\pm$0.35 & 66.22$\pm$0.42 & 27.66$\pm$0.37 & 8.56$\pm$0.33 & 5.46$\pm$0.31 	 & 50.72$\pm$13.00 & 3.78$\pm$0.59 & 0.08330$\pm$0.01943 \\
527 & 13:29:53.13 +47:12:17.5 & 21.81$\pm$0.72 & 10.99$\pm$0.15 & 122.82$\pm$0.21 & 28.58$\pm$0.15 & 9.09$\pm$0.13 & 6.28$\pm$0.13 	 & 96.01$\pm$13.00 & 5.46$\pm$0.59 & 0.15762$\pm$0.03337 \\
528 & 13:29:53.85 +47:12:17.3 & 25.62$\pm$0.72 & 12.28$\pm$0.63 & 151.00$\pm$1.05 & 36.13$\pm$0.71 & 10.64$\pm$0.32 & 7.30$\pm$0.31 	 & 158.08$\pm$13.00 & 6.67$\pm$0.59 & 0.21794$\pm$0.04548 \\
529 & 13:29:54.57 +47:12:17.1 & 40.42$\pm$0.82 & 16.60$\pm$0.58 & 209.22$\pm$1.03 & 46.44$\pm$0.66 & 14.42$\pm$0.13 & 10.40$\pm$0.13 	 & 158.51$\pm$13.00 & 8.92$\pm$0.59 & 0.22752$\pm$0.04655 \\
530 & 13:29:55.29 +47:12:17.0 & 7.86$\pm$0.27 & 7.95$\pm$0.13 & 51.10$\pm$0.15 & 21.95$\pm$0.13 & 6.75$\pm$0.11 & 5.64$\pm$0.11 	 & 291.65$\pm$13.00 & 6.89$\pm$0.59 & 0.08517$\pm$0.01826 \\
531 & 13:29:56.02 +47:12:16.8 & 7.11$\pm$0.11 & 6.81$\pm$0.30 & 43.83$\pm$0.35 & 17.73$\pm$0.30 & 6.13$\pm$0.03 & 4.58$\pm$0.04 	 & 58.02$\pm$13.00 & 7.22$\pm$0.59 & 0.06253$\pm$0.01276 \\
532 & 13:29:56.74 +47:12:16.6 & 10.68$\pm$0.55 & 7.28$\pm$0.50 & 65.47$\pm$0.66 & 19.19$\pm$0.51 & 6.76$\pm$0.28 & 4.85$\pm$0.28 	 & 27.42$\pm$13.00 & 3.78$\pm$0.59 & 0.09732$\pm$0.02245 \\
533 & 13:29:57.46 +47:12:16.5 & 2.97$\pm$0.09 & 4.13$\pm$0.27 & 14.45$\pm$0.24 & 9.15$\pm$0.24 & 2.62$\pm$0.09 & 1.77$\pm$0.10 	 & 51.01$\pm$13.00 & 2.13$\pm$0.59 & 0.00373$\pm$0.00122 \\
534 & 13:29:47.70 +47:12:12.3 & 4.21$\pm$0.27 & 3.95$\pm$0.13 & 17.09$\pm$0.11 & 8.54$\pm$0.11 & 3.02$\pm$0.10 & 2.44$\pm$0.10 	 & 64.43$\pm$13.00 & 6.31$\pm$0.59 & 0.00078$\pm$0.00143 \\
535 & 13:29:48.42 +47:12:12.1 & 2.17$\pm$0.49 & 4.47$\pm$0.52 & 11.73$\pm$0.46 & 10.15$\pm$0.48 & 3.51$\pm$0.51 & 2.03$\pm$0.50 	 & 23.85$\pm$13.00 & 4.22$\pm$0.59 & 0.00400$\pm$0.00662 \\
536 & 13:29:49.14 +47:12:12.0 & 3.94$\pm$0.04 & 5.34$\pm$0.32 & 20.77$\pm$0.31 & 13.23$\pm$0.30 & 3.69$\pm$0.11 & 3.09$\pm$0.12 	 & 21.16$\pm$13.00 & 3.19$\pm$0.59 & 0.01392$\pm$0.00293 \\
537 & 13:29:49.86 +47:12:11.8 & 4.81$\pm$0.55 & 5.56$\pm$0.62 & 21.64$\pm$0.60 & 12.50$\pm$0.59 & 3.02$\pm$0.11 & 2.26$\pm$0.11 	 & 6.09$\pm$13.00 & 3.74$\pm$0.59 & 0.00751$\pm$0.00450 \\
538 & 13:29:50.59 +47:12:11.7 & 11.33$\pm$0.53 & 7.86$\pm$0.62 & 58.40$\pm$0.76 & 23.27$\pm$0.66 & 6.95$\pm$0.31 & 4.70$\pm$0.31 	 & 0.00$\pm$13.00 & 3.18$\pm$0.59 & 0.05522$\pm$0.01274 \\
539 & 13:29:51.31 +47:12:11.5 & 14.50$\pm$0.63 & 12.17$\pm$0.59 & 90.05$\pm$0.78 & 32.71$\pm$0.63 & 10.19$\pm$0.65 & 6.27$\pm$0.62 	 & 56.44$\pm$13.00 & 3.47$\pm$0.59 & 0.14226$\pm$0.03145 \\
540 & 13:29:52.03 +47:12:11.3 & 41.00$\pm$0.85 & 20.20$\pm$0.77 & 211.88$\pm$1.22 & 53.95$\pm$0.85 & 15.96$\pm$0.73 & 11.44$\pm$0.73 	 & 100.66$\pm$13.00 & 3.44$\pm$0.59 & 0.22968$\pm$0.04706 \\
541 & 13:29:52.75 +47:12:11.2 & 23.54$\pm$0.74 & 12.74$\pm$0.73 & 125.00$\pm$1.02 & 34.50$\pm$0.78 & 10.04$\pm$0.37 & 6.66$\pm$0.36 	 & 198.54$\pm$13.00 & 4.20$\pm$0.59 & 0.13986$\pm$0.02959 \\
542 & 13:29:53.47 +47:12:11.0 & 29.34$\pm$0.16 & 13.51$\pm$0.69 & 152.00$\pm$1.07 & 38.20$\pm$0.77 & 11.87$\pm$0.36 & 8.88$\pm$0.35 	 & 110.17$\pm$13.00 & 4.71$\pm$0.59 & 0.16270$\pm$0.03270 \\
543 & 13:29:54.20 +47:12:10.8 & 56.76$\pm$0.93 & 19.33$\pm$0.73 & 288.84$\pm$1.36 & 52.89$\pm$0.83 & 14.81$\pm$0.15 & 11.47$\pm$0.15 	 & 137.54$\pm$13.00 & 6.84$\pm$0.59 & 0.30614$\pm$0.06215 \\
544 & 13:29:54.92 +47:12:10.7 & 33.38$\pm$0.84 & 11.81$\pm$0.39 & 160.65$\pm$0.57 & 31.92$\pm$0.40 & 9.73$\pm$0.35 & 7.37$\pm$0.36 	 & 181.12$\pm$13.00 & 6.28$\pm$0.59 & 0.14519$\pm$0.03006 \\
545 & 13:29:55.64 +47:12:10.5 & 7.62$\pm$0.44 & 8.72$\pm$0.49 & 49.98$\pm$0.60 & 24.20$\pm$0.53 & 7.46$\pm$0.52 & 6.15$\pm$0.55 	 & 337.71$\pm$13.00 & 6.02$\pm$0.59 & 0.08516$\pm$0.02036 \\
546 & 13:29:56.36 +47:12:10.4 & 6.21$\pm$0.52 & 5.07$\pm$0.31 & 34.14$\pm$0.34 & 12.70$\pm$0.30 & 3.53$\pm$0.26 & 3.55$\pm$0.29 	 & 56.56$\pm$13.00 & 8.09$\pm$0.59 & 0.03371$\pm$0.00995 \\
547 & 13:29:57.08 +47:12:10.2 & 2.94$\pm$0.44 & 3.77$\pm$0.30 & 16.52$\pm$0.28 & 9.27$\pm$0.27 & 3.39$\pm$0.10 & 1.80$\pm$0.09 	 & 30.31$\pm$13.00 & 3.45$\pm$0.59 & 0.01184$\pm$0.00703 \\
548 & 13:29:57.81 +47:12:10.0 & 1.54$\pm$0.40 & 3.22$\pm$0.54 & 7.93$\pm$0.48 & 7.76$\pm$0.49 & 3.17$\pm$0.51 & 1.80$\pm$0.49 	 & 0.00$\pm$13.00 & 2.18$\pm$0.59 & 0.00000$\pm$0.00476 \\
549 & 13:29:48.05 +47:12:05.9 & 2.79$\pm$0.49 & 3.51$\pm$0.29 & 14.47$\pm$0.28 & 9.67$\pm$0.27 & 2.97$\pm$0.04 & 2.27$\pm$0.03 	 & 11.26$\pm$13.00 & 4.94$\pm$0.59 & 0.00593$\pm$0.00585 \\
550 & 13:29:48.77 +47:12:05.7 & 5.53$\pm$0.52 & 5.82$\pm$0.56 & 27.24$\pm$0.60 & 15.89$\pm$0.57 & 4.74$\pm$0.11 & 2.66$\pm$0.10 	 & 29.97$\pm$13.00 & 5.26$\pm$0.59 & 0.01722$\pm$0.00635 \\
551 & 13:29:49.49 +47:12:05.5 & 6.98$\pm$0.53 & 5.22$\pm$0.04 & 37.06$\pm$0.05 & 15.66$\pm$0.04 & 4.90$\pm$0.13 & 2.83$\pm$0.12 	 & 58.67$\pm$13.00 & 5.47$\pm$0.59 & 0.03393$\pm$0.00952 \\
552 & 13:29:50.21 +47:12:05.4 & 5.36$\pm$0.48 & 7.15$\pm$0.40 & 33.37$\pm$0.36 & 17.01$\pm$0.34 & 4.26$\pm$0.59 & 2.88$\pm$0.59 	 & 44.17$\pm$13.00 & 4.06$\pm$0.59 & 0.04621$\pm$0.01369 \\
553 & 13:29:50.93 +47:12:05.2 & 20.79$\pm$0.73 & 13.83$\pm$0.74 & 129.11$\pm$1.02 & 39.11$\pm$0.80 & 11.14$\pm$0.38 & 8.11$\pm$0.36 	 & 0.00$\pm$13.00 & 3.28$\pm$0.59 & 0.20858$\pm$0.04449 \\
554 & 13:29:51.66 +47:12:05.1 & 59.12$\pm$1.02 & 30.17$\pm$0.78 & 343.35$\pm$1.32 & 93.25$\pm$0.93 & 27.30$\pm$0.90 & 19.79$\pm$0.88 	 & 298.50$\pm$13.00 & 4.32$\pm$0.59 & 0.49247$\pm$0.10006 \\
555 & 13:29:52.38 +47:12:04.9 & 55.06$\pm$1.00 & 36.13$\pm$0.50 & 321.45$\pm$0.79 & 107.51$\pm$0.60 & 31.14$\pm$0.83 & 22.98$\pm$0.80 	 & 378.08$\pm$13.00 & 4.93$\pm$0.59 & 0.46587$\pm$0.09475 \\
556 & 13:29:53.10 +47:12:04.7 & 27.99$\pm$0.87 & 16.40$\pm$0.45 & 142.01$\pm$0.60 & 51.01$\pm$0.51 & 14.13$\pm$0.18 & 9.27$\pm$0.18 	 & 272.60$\pm$13.00 & 7.12$\pm$0.59 & 0.14400$\pm$0.03034 \\
557 & 13:29:53.82 +47:12:04.6 & 17.94$\pm$0.76 & 12.39$\pm$0.82 & 104.51$\pm$1.02 & 32.42$\pm$0.86 & 8.78$\pm$0.05 & 5.69$\pm$0.05 	 & 177.08$\pm$13.00 & 7.71$\pm$0.59 & 0.14354$\pm$0.03160 \\
558 & 13:29:54.54 +47:12:04.4 & 66.23$\pm$0.99 & 19.91$\pm$0.43 & 354.50$\pm$0.79 & 56.04$\pm$0.47 & 17.73$\pm$0.78 & 11.89$\pm$0.76 	 & 68.62$\pm$13.00 & 9.12$\pm$0.59 & 0.42373$\pm$0.08572 \\
559 & 13:29:55.27 +47:12:04.2 & 28.14$\pm$0.69 & 13.24$\pm$0.14 & 167.69$\pm$0.23 & 37.16$\pm$0.15 & 12.56$\pm$0.32 & 8.95$\pm$0.31 	 & 433.94$\pm$13.00 & 7.63$\pm$0.59 & 0.24944$\pm$0.05144 \\
560 & 13:29:55.99 +47:12:04.1 & 13.31$\pm$0.55 & 9.38$\pm$0.58 & 76.00$\pm$0.79 & 25.19$\pm$0.63 & 8.62$\pm$0.56 & 5.99$\pm$0.56 	 & 174.10$\pm$13.00 & 7.57$\pm$0.59 & 0.09670$\pm$0.02137 \\
561 & 13:29:56.71 +47:12:03.9 & 8.56$\pm$0.57 & 6.43$\pm$0.58 & 46.07$\pm$0.70 & 18.65$\pm$0.62 & 6.16$\pm$0.12 & 4.36$\pm$0.11 	 & 50.19$\pm$13.00 & 5.59$\pm$0.59 & 0.04654$\pm$0.01209 \\
562 & 13:29:57.43 +47:12:03.7 & 2.66$\pm$0.45 & 3.93$\pm$0.52 & 14.18$\pm$0.52 & 11.09$\pm$0.52 & 3.49$\pm$0.49 & 2.07$\pm$0.41 	 & 0.00$\pm$13.00 & 3.45$\pm$0.59 & 0.00661$\pm$0.00599 \\
563 & 13:29:47.67 +47:11:59.6 & 2.39$\pm$0.45 & 3.64$\pm$0.48 & 12.50$\pm$0.45 & 8.51$\pm$0.44 & 2.48$\pm$0.51 & 1.33$\pm$0.39 	 & 5.09$\pm$13.00 & 2.85$\pm$0.59 & 0.00396$\pm$0.00560 \\
564 & 13:29:48.39 +47:11:59.4 & 3.09$\pm$0.49 & 4.51$\pm$0.58 & 14.58$\pm$0.53 & 10.29$\pm$0.54 & 3.35$\pm$0.50 & 1.91$\pm$0.49 	 & 1.51$\pm$13.00 & 4.58$\pm$0.59 & 0.00286$\pm$0.00436 \\
565 & 13:29:49.12 +47:11:59.3 & 9.68$\pm$0.30 & 6.48$\pm$0.59 & 49.36$\pm$0.71 & 19.47$\pm$0.61 & 4.62$\pm$0.11 & 3.30$\pm$0.11 	 & 29.06$\pm$13.00 & 4.67$\pm$0.59 & 0.04368$\pm$0.00947 \\
566 & 13:29:49.84 +47:11:59.1 & 9.42$\pm$0.61 & 7.28$\pm$0.36 & 53.68$\pm$0.40 & 20.79$\pm$0.36 & 5.09$\pm$0.63 & 3.95$\pm$0.62 	 & 34.60$\pm$13.00 & 3.42$\pm$0.59 & 0.06481$\pm$0.01616 \\
567 & 13:29:50.56 +47:11:58.9 & 26.31$\pm$0.76 & 22.57$\pm$0.40 & 194.36$\pm$0.61 & 65.20$\pm$0.47 & 18.90$\pm$0.39 & 15.26$\pm$0.39 	 & 316.12$\pm$13.00 & 5.55$\pm$0.59 & 0.47247$\pm$0.09838 \\
568 & 13:29:51.28 +47:11:58.8 & 41.98$\pm$0.93 & 25.18$\pm$0.91 & 238.19$\pm$1.34 & 77.32$\pm$1.05 & 21.25$\pm$0.47 & 16.45$\pm$0.48 	 & 674.85$\pm$13.00 & 6.86$\pm$0.59 & 0.32094$\pm$0.06591 \\
569 & 13:29:52.00 +47:11:58.6 & 39.68$\pm$0.93 & 34.63$\pm$0.59 & 233.67$\pm$0.77 & 109.30$\pm$0.70 & 26.10$\pm$0.23 & 19.85$\pm$0.24 	 & 510.09$\pm$13.00 & 4.91$\pm$0.59 & 0.34238$\pm$0.07041 \\
570 & 13:29:52.73 +47:11:58.4 & 43.64$\pm$1.09 & 56.61$\pm$0.67 & 233.14$\pm$0.78 & 171.88$\pm$0.79 & 35.97$\pm$0.25 & 27.15$\pm$0.26 	 & 288.68$\pm$13.00 & 3.78$\pm$0.59 & 0.27375$\pm$0.05654 \\
571 & 13:29:53.45 +47:11:58.3 & 30.05$\pm$0.97 & 19.72$\pm$0.86 & 161.30$\pm$1.10 & 62.24$\pm$0.97 & 14.84$\pm$0.20 & 10.50$\pm$0.20 	 & 149.46$\pm$13.00 & 5.77$\pm$0.59 & 0.18819$\pm$0.03978 \\
572 & 13:29:54.17 +47:11:58.1 & 20.28$\pm$0.84 & 12.98$\pm$0.90 & 110.51$\pm$1.07 & 35.08$\pm$0.94 & 8.66$\pm$0.18 & 7.12$\pm$0.18 	 & 50.87$\pm$13.00 & 5.59$\pm$0.59 & 0.13024$\pm$0.02861 \\
573 & 13:29:54.89 +47:11:58.0 & 32.07$\pm$0.76 & 15.92$\pm$0.72 & 187.44$\pm$1.14 & 45.85$\pm$0.81 & 15.34$\pm$0.15 & 9.97$\pm$0.15 	 & 194.68$\pm$13.00 & 5.72$\pm$0.59 & 0.26797$\pm$0.05525 \\
574 & 13:29:55.61 +47:11:57.8 & 17.14$\pm$0.60 & 10.27$\pm$0.61 & 112.97$\pm$0.91 & 30.39$\pm$0.68 & 9.80$\pm$0.04 & 6.38$\pm$0.04 	 & 516.67$\pm$13.00 & 9.01$\pm$0.59 & 0.20797$\pm$0.04442 \\
575 & 13:29:56.34 +47:11:57.6 & 63.27$\pm$0.93 & 21.25$\pm$0.73 & 278.27$\pm$1.29 & 60.07$\pm$0.84 & 19.71$\pm$0.72 & 13.06$\pm$0.69 	 & 132.29$\pm$13.00 & 6.44$\pm$0.59 & 0.21092$\pm$0.04272 \\
576 & 13:29:57.06 +47:11:57.5 & 12.65$\pm$0.04 & 6.93$\pm$0.52 & 59.14$\pm$0.65 & 22.35$\pm$0.54 & 6.53$\pm$0.54 & 3.74$\pm$0.49 	 & 32.88$\pm$13.00 & 4.36$\pm$0.59 & 0.04321$\pm$0.00874 \\
577 & 13:29:57.78 +47:11:57.3 & 4.74$\pm$0.46 & 3.74$\pm$0.28 & 20.59$\pm$0.28 & 9.57$\pm$0.26 & 3.01$\pm$0.24 & 1.91$\pm$0.22 	 & 11.77$\pm$13.00 & 4.75$\pm$0.59 & 0.00532$\pm$0.00323 \\
578 & 13:29:48.02 +47:11:53.1 & 2.92$\pm$0.10 & 3.15$\pm$0.27 & 11.09$\pm$0.27 & 8.76$\pm$0.27 & 3.44$\pm$0.03 & 2.29$\pm$0.04 	 & 28.13$\pm$13.00 & 3.26$\pm$0.59 & 0.00000$\pm$0.00056 \\
579 & 13:29:48.74 +47:11:53.0 & 4.53$\pm$0.48 & 3.50$\pm$0.53 & 19.58$\pm$0.56 & 10.45$\pm$0.54 & 2.79$\pm$0.10 & 2.48$\pm$0.10 	 & 12.10$\pm$13.00 & 5.33$\pm$0.59 & 0.00434$\pm$0.00338 \\
580 & 13:29:49.46 +47:11:52.8 & 6.68$\pm$0.12 & 7.28$\pm$0.65 & 41.73$\pm$0.70 & 19.49$\pm$0.64 & 5.87$\pm$0.13 & 4.41$\pm$0.13 	 & 39.09$\pm$13.00 & 4.35$\pm$0.59 & 0.06117$\pm$0.01276 \\
581 & 13:29:50.18 +47:11:52.6 & 25.73$\pm$0.72 & 18.10$\pm$0.73 & 167.80$\pm$1.07 & 54.63$\pm$0.83 & 18.31$\pm$0.65 & 12.45$\pm$0.62 	 & 412.26$\pm$13.00 & 6.89$\pm$0.59 & 0.30664$\pm$0.06393 \\
582 & 13:29:50.91 +47:11:52.5 & 27.52$\pm$0.86 & 18.63$\pm$0.87 & 168.03$\pm$1.17 & 60.36$\pm$0.99 & 15.50$\pm$0.87 & 10.76$\pm$0.85 	 & 433.07$\pm$13.00 & 8.15$\pm$0.59 & 0.26418$\pm$0.05562 \\
583 & 13:29:51.63 +47:11:52.3 & 30.54$\pm$0.08 & 25.45$\pm$1.16 & 172.37$\pm$1.38 & 85.38$\pm$1.32 & 17.10$\pm$0.24 & 14.26$\pm$0.26 	 & 402.65$\pm$13.00 & 5.26$\pm$0.59 & 0.22666$\pm$0.04553 \\
584 & 13:29:52.35 +47:11:52.2 & 37.65$\pm$0.28 & 94.75$\pm$0.34 & 174.61$\pm$0.34 & 290.33$\pm$0.41 & 54.01$\pm$1.53 & 43.83$\pm$1.58 	 & 327.95$\pm$13.00 & 4.79$\pm$0.59 & 0.13020$\pm$0.02615 \\
585 & 13:29:53.07 +47:11:52.0 & 43.85$\pm$1.26 & 102.59$\pm$0.83 & 208.75$\pm$0.85 & 306.80$\pm$0.99 & 63.93$\pm$0.80 & 48.03$\pm$0.81 	 & 192.07$\pm$13.00 & 4.32$\pm$0.59 & 0.16736$\pm$0.03534 \\
586 & 13:29:53.79 +47:11:51.8 & 44.45$\pm$1.07 & 25.61$\pm$0.60 & 231.01$\pm$0.75 & 75.21$\pm$0.64 & 17.64$\pm$0.23 & 12.78$\pm$0.22 	 & 89.55$\pm$13.00 & 3.78$\pm$0.59 & 0.25470$\pm$0.05249 \\
587 & 13:29:54.52 +47:11:51.7 & 22.81$\pm$0.80 & 17.57$\pm$0.87 & 127.49$\pm$1.08 & 49.96$\pm$0.94 & 13.88$\pm$0.84 & 10.73$\pm$0.87 	 & 115.70$\pm$13.00 & 3.88$\pm$0.59 & 0.16112$\pm$0.03445 \\
588 & 13:29:55.24 +47:11:51.5 & 42.32$\pm$0.81 & 18.93$\pm$0.75 & 229.98$\pm$1.22 & 57.26$\pm$0.86 & 15.61$\pm$0.15 & 11.53$\pm$0.15 	 & 131.04$\pm$13.00 & 5.40$\pm$0.59 & 0.28067$\pm$0.05730 \\
589 & 13:29:55.96 +47:11:51.3 & 36.60$\pm$0.43 & 19.59$\pm$0.71 & 204.10$\pm$1.13 & 55.20$\pm$0.81 & 15.86$\pm$0.14 & 12.03$\pm$0.14 	 & 396.88$\pm$13.00 & 7.74$\pm$0.59 & 0.26293$\pm$0.05307 \\
590 & 13:29:56.68 +47:11:51.2 & 15.01$\pm$0.62 & 8.36$\pm$0.55 & 71.08$\pm$0.68 & 23.59$\pm$0.57 & 7.38$\pm$0.51 & 5.59$\pm$0.53 	 & 25.92$\pm$13.00 & 4.71$\pm$0.59 & 0.05587$\pm$0.01248 \\
591 & 13:29:57.40 +47:11:51.0 & 7.09$\pm$0.27 & 6.25$\pm$0.50 & 36.13$\pm$0.53 & 15.36$\pm$0.47 & 4.07$\pm$0.49 & 3.88$\pm$0.51 	 & 44.55$\pm$13.00 & 4.50$\pm$0.59 & 0.02915$\pm$0.00666 \\
592 & 13:29:47.64 +47:11:46.8 & 3.15$\pm$0.45 & 3.85$\pm$0.54 & 10.73$\pm$0.48 & 7.84$\pm$0.47 & 2.31$\pm$0.42 & 1.66$\pm$0.45 	 & 15.14$\pm$13.00 & 3.80$\pm$0.59 & 0.00000$\pm$0.00145 \\
593 & 13:29:48.37 +47:11:46.7 & 3.55$\pm$0.44 & 4.38$\pm$0.29 & 16.79$\pm$0.28 & 9.68$\pm$0.27 & 2.84$\pm$0.10 & 1.92$\pm$0.09 	 & 7.68$\pm$13.00 & 5.16$\pm$0.59 & 0.00503$\pm$0.00399 \\
594 & 13:29:49.09 +47:11:46.5 & 4.17$\pm$0.52 & 4.88$\pm$0.64 & 23.78$\pm$0.62 & 12.43$\pm$0.61 & 3.61$\pm$0.01 & 2.25$\pm$0.01 	 & 7.25$\pm$13.00 & 6.72$\pm$0.59 & 0.02290$\pm$0.00958 \\
595 & 13:29:49.81 +47:11:46.4 & 21.10$\pm$0.73 & 11.98$\pm$0.73 & 116.09$\pm$0.97 & 34.51$\pm$0.78 & 8.72$\pm$0.14 & 6.10$\pm$0.14 	 & 212.27$\pm$13.00 & 6.80$\pm$0.59 & 0.14037$\pm$0.02999 \\
596 & 13:29:50.53 +47:11:46.2 & 31.26$\pm$0.77 & 26.08$\pm$0.81 & 204.11$\pm$1.18 & 77.98$\pm$0.95 & 22.17$\pm$0.43 & 15.96$\pm$0.41 	 & 313.65$\pm$13.00 & 9.99$\pm$0.59 & 0.37610$\pm$0.07768 \\
597 & 13:29:51.25 +47:11:46.0 & 43.30$\pm$1.05 & 26.01$\pm$1.10 & 233.20$\pm$1.41 & 71.80$\pm$1.18 & 16.22$\pm$1.03 & 14.11$\pm$1.07 	 & 204.80$\pm$13.00 & 5.73$\pm$0.59 & 0.27902$\pm$0.05761 \\
598 & 13:29:51.98 +47:11:45.9 & 28.88$\pm$1.15 & 49.12$\pm$0.81 & 137.59$\pm$0.79 & 154.86$\pm$0.92 & 22.64$\pm$1.41 & 21.31$\pm$1.49 	 & 112.87$\pm$13.00 & 3.47$\pm$0.59 & 0.10724$\pm$0.02380 \\
599 & 13:29:52.70 +47:11:45.7 & 88.76$\pm$2.02 & 462.58$\pm$2.91 & 519.94$\pm$2.89 & 1315.30$\pm$3.54 & 204.99$\pm$2.67 & 242.63$\pm$2.96 	 & 246.51$\pm$13.00 & 3.81$\pm$0.59 & 0.68499$\pm$0.14161 \\
600 & 13:29:53.42 +47:11:45.5 & 35.58$\pm$1.28 & 77.54$\pm$1.60 & 167.10$\pm$1.58 & 227.92$\pm$1.84 & 39.07$\pm$1.52 & 30.51$\pm$1.53 	 & 141.07$\pm$13.00 & 3.62$\pm$0.59 & 0.12787$\pm$0.02797 \\
601 & 13:29:54.14 +47:11:45.4 & 49.70$\pm$1.06 & 26.40$\pm$1.06 & 267.84$\pm$1.45 & 78.55$\pm$1.17 & 18.50$\pm$0.22 & 14.21$\pm$0.22 	 & 141.91$\pm$13.00 & 3.19$\pm$0.59 & 0.32252$\pm$0.06609 \\
602 & 13:29:54.86 +47:11:45.2 & 34.31$\pm$0.82 & 17.78$\pm$0.81 & 183.87$\pm$1.15 & 50.12$\pm$0.89 & 14.08$\pm$0.41 & 10.84$\pm$0.43 	 & 148.35$\pm$13.00 & 5.38$\pm$0.59 & 0.21525$\pm$0.04443 \\
603 & 13:29:55.59 +47:11:45.1 & 59.09$\pm$0.48 & 31.59$\pm$0.17 & 337.29$\pm$0.29 & 88.33$\pm$0.20 & 24.04$\pm$0.16 & 18.38$\pm$0.15 	 & 469.65$\pm$13.00 & 8.53$\pm$0.59 & 0.46524$\pm$0.09336 \\
604 & 13:29:56.31 +47:11:44.9 & 19.38$\pm$0.63 & 11.32$\pm$0.57 & 100.65$\pm$0.75 & 33.73$\pm$0.61 & 8.72$\pm$0.32 & 7.12$\pm$0.33 	 & 95.77$\pm$13.00 & 7.62$\pm$0.59 & 0.10483$\pm$0.02232 \\
605 & 13:29:57.03 +47:11:44.7 & 5.42$\pm$0.25 & 5.09$\pm$0.29 & 25.38$\pm$0.30 & 12.88$\pm$0.29 & 4.06$\pm$0.27 & 3.34$\pm$0.27 	 & 15.56$\pm$13.00 & 5.90$\pm$0.59 & 0.01256$\pm$0.00334 \\
606 & 13:29:57.75 +47:11:44.6 & 3.15$\pm$0.03 & 4.28$\pm$0.47 & 13.45$\pm$0.43 & 10.96$\pm$0.44 & 3.16$\pm$0.09 & 2.47$\pm$0.10 	 & 29.87$\pm$13.00 & 3.82$\pm$0.59 & 0.00000$\pm$0.00072 \\
607 & 13:29:47.99 +47:11:40.4 & 4.83$\pm$0.43 & 4.12$\pm$0.52 & 19.43$\pm$0.52 & 9.71$\pm$0.48 & 3.01$\pm$0.03 & 2.01$\pm$0.03 	 & 43.63$\pm$13.00 & 3.82$\pm$0.59 & 0.00208$\pm$0.00236 \\
608 & 13:29:48.71 +47:11:40.2 & 3.42$\pm$0.03 & 5.38$\pm$0.57 & 16.19$\pm$0.55 & 12.35$\pm$0.56 & 2.81$\pm$0.03 & 3.07$\pm$0.03 	 & 0.00$\pm$13.00 & 3.64$\pm$0.59 & 0.00454$\pm$0.00146 \\
609 & 13:29:49.43 +47:11:40.1 & 11.38$\pm$0.59 & 9.45$\pm$0.64 & 71.72$\pm$0.80 & 26.51$\pm$0.68 & 8.82$\pm$0.13 & 5.39$\pm$0.13 	 & 126.49$\pm$13.00 & 6.67$\pm$0.59 & 0.11519$\pm$0.02654 \\
610 & 13:29:50.16 +47:11:39.9 & 26.88$\pm$0.68 & 19.39$\pm$0.69 & 190.79$\pm$1.08 & 55.33$\pm$0.79 & 15.39$\pm$0.35 & 11.06$\pm$0.34 	 & 628.39$\pm$13.00 & 8.14$\pm$0.59 & 0.42378$\pm$0.08761 \\
611 & 13:29:50.88 +47:11:39.8 & 29.24$\pm$0.79 & 19.07$\pm$0.45 & 168.89$\pm$0.59 & 51.74$\pm$0.49 & 13.99$\pm$0.17 & 9.93$\pm$0.17 	 & 259.86$\pm$13.00 & 7.00$\pm$0.59 & 0.23397$\pm$0.04860 \\
612 & 13:29:51.60 +47:11:39.6 & 31.79$\pm$0.96 & 23.81$\pm$0.91 & 168.01$\pm$1.09 & 70.01$\pm$1.01 & 14.89$\pm$0.21 & 10.71$\pm$0.22 	 & 132.25$\pm$13.00 & 3.31$\pm$0.59 & 0.18951$\pm$0.03981 \\
613 & 13:29:52.32 +47:11:39.4 & 39.14$\pm$1.20 & 70.19$\pm$0.33 & 185.84$\pm$0.33 & 206.95$\pm$0.38 & 39.17$\pm$0.32 & 32.13$\pm$0.33 	 & 122.09$\pm$13.00 & 1.38$\pm$0.59 & 0.14704$\pm$0.03126 \\
614 & 13:29:53.04 +47:11:39.3 & 38.53$\pm$1.29 & 152.04$\pm$0.40 & 169.43$\pm$0.36 & 425.89$\pm$0.47 & 70.71$\pm$0.12 & 72.96$\pm$0.13 	 & 119.88$\pm$13.00 & 3.13$\pm$0.59 & 0.11109$\pm$0.02394 \\
615 & 13:29:53.77 +47:11:39.1 & 29.92$\pm$1.03 & 25.72$\pm$1.18 & 162.62$\pm$1.33 & 77.57$\pm$1.28 & 16.13$\pm$1.18 & 11.15$\pm$1.12 	 & 167.12$\pm$13.00 & 4.50$\pm$0.59 & 0.19537$\pm$0.04165 \\
616 & 13:29:54.49 +47:11:38.9 & 39.72$\pm$0.93 & 27.21$\pm$0.86 & 200.26$\pm$1.10 & 81.93$\pm$0.97 & 18.87$\pm$0.50 & 16.21$\pm$0.52 	 & 192.39$\pm$13.00 & 4.93$\pm$0.59 & 0.20455$\pm$0.04217 \\
617 & 13:29:55.21 +47:11:38.8 & 26.40$\pm$0.68 & 21.40$\pm$0.38 & 180.01$\pm$0.56 & 62.14$\pm$0.44 & 19.23$\pm$0.70 & 14.59$\pm$0.68 	 & 477.56$\pm$13.00 & 9.68$\pm$0.59 & 0.36437$\pm$0.07532 \\
618 & 13:29:55.93 +47:11:38.6 & 17.52$\pm$0.66 & 11.08$\pm$0.15 & 82.50$\pm$0.18 & 29.71$\pm$0.15 & 8.68$\pm$0.62 & 6.10$\pm$0.63 	 & 111.89$\pm$13.00 & 9.05$\pm$0.59 & 0.06565$\pm$0.01428 \\
619 & 13:29:56.65 +47:11:38.4 & 6.02$\pm$0.04 & 4.77$\pm$0.56 & 30.59$\pm$0.61 & 14.09$\pm$0.57 & 3.57$\pm$0.11 & 2.34$\pm$0.11 	 & 14.60$\pm$13.00 & 5.12$\pm$0.59 & 0.02284$\pm$0.00480 \\
620 & 13:29:57.38 +47:11:38.3 & 12.97$\pm$0.27 & 7.23$\pm$0.46 & 62.80$\pm$0.59 & 19.73$\pm$0.47 & 5.93$\pm$0.27 & 3.78$\pm$0.25 	 & 1.15$\pm$13.00 & 4.35$\pm$0.59 & 0.05111$\pm$0.01061 \\
621 & 13:29:47.62 +47:11:34.1 & 4.34$\pm$0.41 & 4.24$\pm$0.50 & 16.58$\pm$0.48 & 8.14$\pm$0.45 & 2.88$\pm$0.45 & 1.51$\pm$0.37 	 & 33.49$\pm$13.00 & 3.49$\pm$0.59 & 0.00000$\pm$0.00191 \\
622 & 13:29:48.34 +47:11:34.0 & 2.08$\pm$0.34 & 4.18$\pm$0.30 & 10.29$\pm$0.25 & 8.29$\pm$0.26 & 2.41$\pm$0.46 & 1.94$\pm$0.45 	 & 4.31$\pm$13.00 & 3.73$\pm$0.59 & 0.00000$\pm$0.00340 \\
623 & 13:29:49.06 +47:11:33.8 & 4.46$\pm$0.47 & 5.53$\pm$0.63 & 25.06$\pm$0.60 & 13.67$\pm$0.58 & 3.49$\pm$0.57 & 2.97$\pm$0.54 	 & 60.61$\pm$13.00 & 3.94$\pm$0.59 & 0.02346$\pm$0.00868 \\
624 & 13:29:49.78 +47:11:33.6 & 13.71$\pm$0.30 & 12.26$\pm$0.04 & 103.06$\pm$0.06 & 35.09$\pm$0.05 & 10.58$\pm$0.57 & 7.05$\pm$0.56 	 & 593.61$\pm$13.00 & 8.37$\pm$0.59 & 0.25522$\pm$0.05229 \\
625 & 13:29:50.50 +47:11:33.5 & 24.47$\pm$0.65 & 16.27$\pm$0.69 & 164.32$\pm$1.01 & 47.79$\pm$0.77 & 14.34$\pm$0.15 & 9.27$\pm$0.14 	 & 525.32$\pm$13.00 & 7.11$\pm$0.59 & 0.32042$\pm$0.06650 \\
626 & 13:29:51.23 +47:11:33.3 & 23.96$\pm$0.75 & 17.17$\pm$0.81 & 124.17$\pm$1.01 & 51.69$\pm$0.90 & 12.09$\pm$0.79 & 8.66$\pm$0.81 	 & 278.45$\pm$13.00 & 6.83$\pm$0.59 & 0.13103$\pm$0.02772 \\
627 & 13:29:51.95 +47:11:33.1 & 36.17$\pm$0.91 & 24.82$\pm$1.00 & 190.56$\pm$1.24 & 73.37$\pm$1.10 & 16.18$\pm$0.97 & 12.63$\pm$1.00 	 & 147.02$\pm$13.00 & 6.43$\pm$0.59 & 0.21489$\pm$0.04451 \\
628 & 13:29:52.67 +47:11:33.0 & 56.87$\pm$1.10 & 27.53$\pm$1.12 & 287.14$\pm$1.48 & 84.50$\pm$1.24 & 17.36$\pm$0.24 & 12.43$\pm$0.23 	 & 146.83$\pm$13.00 & 3.91$\pm$0.59 & 0.29882$\pm$0.06101 \\
629 & 13:29:53.39 +47:11:32.8 & 29.38$\pm$0.96 & 23.80$\pm$1.10 & 171.15$\pm$1.31 & 70.49$\pm$1.20 & 12.50$\pm$0.07 & 9.10$\pm$0.07 	 & 236.59$\pm$13.00 & 4.43$\pm$0.59 & 0.24191$\pm$0.05120 \\
630 & 13:29:54.11 +47:11:32.7 & 38.49$\pm$0.93 & 22.06$\pm$0.53 & 205.50$\pm$0.67 & 63.90$\pm$0.57 & 14.41$\pm$0.20 & 11.37$\pm$0.20 	 & 268.56$\pm$13.00 & 3.65$\pm$0.59 & 0.23981$\pm$0.04946 \\
631 & 13:29:54.84 +47:11:32.5 & 22.09$\pm$0.64 & 15.50$\pm$0.68 & 153.56$\pm$0.99 & 48.13$\pm$0.78 & 14.58$\pm$0.68 & 10.50$\pm$0.68 	 & 397.47$\pm$13.00 & 5.66$\pm$0.59 & 0.32333$\pm$0.06754 \\
632 & 13:29:55.56 +47:11:32.3 & 17.03$\pm$0.35 & 9.04$\pm$0.58 & 81.77$\pm$0.72 & 25.54$\pm$0.60 & 6.83$\pm$0.13 & 5.95$\pm$0.14 	 & 226.11$\pm$13.00 & 5.44$\pm$0.59 & 0.06832$\pm$0.01412 \\
633 & 13:29:56.28 +47:11:32.2 & 9.04$\pm$0.54 & 5.85$\pm$0.56 & 39.97$\pm$0.66 & 18.18$\pm$0.60 & 4.32$\pm$0.01 & 4.34$\pm$0.01 	 & 33.99$\pm$13.00 & 4.19$\pm$0.59 & 0.02157$\pm$0.00585 \\
634 & 13:29:57.00 +47:11:32.0 & 10.02$\pm$0.50 & 5.98$\pm$0.47 & 45.72$\pm$0.55 & 14.88$\pm$0.47 & 5.06$\pm$0.26 & 3.28$\pm$0.25 	 & 2.63$\pm$13.00 & 3.87$\pm$0.59 & 0.02882$\pm$0.00704 \\
635 & 13:29:57.72 +47:11:31.8 & 6.58$\pm$0.25 & 4.42$\pm$0.11 & 29.26$\pm$0.12 & 11.18$\pm$0.11 & 3.84$\pm$0.10 & 2.64$\pm$0.11 	 & 24.44$\pm$13.00 & 4.93$\pm$0.59 & 0.01325$\pm$0.00321 \\
636 & 13:29:47.96 +47:11:27.7 & 3.48$\pm$0.44 & 2.68$\pm$0.25 & 10.17$\pm$0.24 & 6.40$\pm$0.23 & 2.97$\pm$0.25 & 0.85$\pm$0.21 	 & 8.69$\pm$13.00 & 3.70$\pm$0.59 & 0.00000$\pm$0.00084 \\
637 & 13:29:48.69 +47:11:27.5 & 3.59$\pm$0.45 & 3.71$\pm$0.04 & 15.27$\pm$0.04 & 10.46$\pm$0.04 & 2.46$\pm$0.24 & 2.16$\pm$0.25 	 & 14.02$\pm$13.00 & 3.46$\pm$0.59 & 0.00067$\pm$0.00279 \\
638 & 13:29:49.41 +47:11:27.3 & 9.65$\pm$0.52 & 8.76$\pm$0.60 & 61.67$\pm$0.72 & 20.90$\pm$0.60 & 7.94$\pm$0.52 & 5.99$\pm$0.50 	 & 108.57$\pm$13.00 & 5.36$\pm$0.59 & 0.10076$\pm$0.02351 \\
639 & 13:29:50.13 +47:11:27.2 & 46.50$\pm$0.37 & 30.70$\pm$0.66 & 266.40$\pm$1.15 & 88.93$\pm$0.82 & 25.96$\pm$0.65 & 19.58$\pm$0.63 	 & 1063.21$\pm$13.00 & 7.72$\pm$0.59 & 0.36817$\pm$0.07396 \\
640 & 13:29:50.85 +47:11:27.0 & 19.98$\pm$0.65 & 13.01$\pm$0.70 & 112.47$\pm$0.91 & 37.21$\pm$0.76 & 9.56$\pm$0.67 & 7.51$\pm$0.67 	 & 225.74$\pm$13.00 & 7.29$\pm$0.59 & 0.14324$\pm$0.03039 \\
641 & 13:29:51.57 +47:11:26.9 & 23.12$\pm$0.71 & 14.07$\pm$0.79 & 130.57$\pm$1.00 & 37.62$\pm$0.82 & 10.37$\pm$0.17 & 7.43$\pm$0.16 	 & 147.73$\pm$13.00 & 10.35$\pm$0.59 & 0.16938$\pm$0.03571 \\
642 & 13:29:52.30 +47:11:26.7 & 34.56$\pm$0.79 & 24.37$\pm$0.87 & 186.12$\pm$1.13 & 67.32$\pm$0.95 & 18.26$\pm$0.45 & 13.67$\pm$0.45 	 & 227.93$\pm$13.00 & 5.77$\pm$0.59 & 0.22050$\pm$0.04541 \\
643 & 13:29:53.02 +47:11:26.5 & 29.82$\pm$0.82 & 22.06$\pm$0.82 & 159.52$\pm$0.98 & 56.84$\pm$0.85 & 13.44$\pm$0.18 & 9.77$\pm$0.17 	 & 348.26$\pm$13.00 & 8.45$\pm$0.59 & 0.18449$\pm$0.03846 \\
644 & 13:29:53.74 +47:11:26.4 & 37.93$\pm$0.81 & 23.57$\pm$0.83 & 211.54$\pm$1.17 & 64.45$\pm$0.93 & 17.27$\pm$0.43 & 12.97$\pm$0.42 	 & 339.07$\pm$13.00 & 7.05$\pm$0.59 & 0.27301$\pm$0.05598 \\
645 & 13:29:54.46 +47:11:26.2 & 23.79$\pm$0.66 & 18.45$\pm$0.70 & 126.40$\pm$0.94 & 53.29$\pm$0.80 & 15.06$\pm$0.69 & 11.69$\pm$0.69 	 & 301.70$\pm$13.00 & 6.07$\pm$0.59 & 0.14180$\pm$0.02964 \\
646 & 13:29:55.18 +47:11:26.0 & 8.66$\pm$0.30 & 9.06$\pm$0.65 & 41.80$\pm$0.69 & 23.79$\pm$0.65 & 5.95$\pm$0.04 & 4.31$\pm$0.04 	 & 91.44$\pm$13.00 & 5.67$\pm$0.59 & 0.03017$\pm$0.00679 \\
647 & 13:29:55.90 +47:11:25.9 & 5.20$\pm$0.50 & 4.19$\pm$0.51 & 21.92$\pm$0.57 & 12.83$\pm$0.57 & 3.64$\pm$0.10 & 2.55$\pm$0.11 	 & 0.00$\pm$13.00 & 3.83$\pm$0.59 & 0.00528$\pm$0.00329 \\
648 & 13:29:56.63 +47:11:25.7 & 5.81$\pm$0.10 & 5.22$\pm$0.51 & 22.83$\pm$0.53 & 13.10$\pm$0.51 & 4.33$\pm$0.26 & 2.99$\pm$0.24 	 & 0.00$\pm$13.00 & 7.99$\pm$0.59 & 0.00352$\pm$0.00111 \\
649 & 13:29:57.35 +47:11:25.6 & 7.50$\pm$0.45 & 5.03$\pm$0.45 & 31.66$\pm$0.48 & 14.31$\pm$0.44 & 4.37$\pm$0.10 & 3.17$\pm$0.10 	 & 11.69$\pm$13.00 & 6.19$\pm$0.59 & 0.01240$\pm$0.00377 \\
650 & 13:29:47.59 +47:11:21.4 & 4.70$\pm$0.36 & 3.87$\pm$0.54 & 16.14$\pm$0.47 & 8.27$\pm$0.45 & 2.90$\pm$0.44 & 1.84$\pm$0.48 	 & 37.42$\pm$13.00 & 5.20$\pm$0.59 & 0.00000$\pm$0.00121 \\
651 & 13:29:48.31 +47:11:21.2 & 1.91$\pm$0.39 & 4.29$\pm$0.15 & 7.90$\pm$0.09 & 5.69$\pm$0.10 & 1.73$\pm$0.03 & 1.42$\pm$0.04 	 & 24.62$\pm$13.00 & 4.03$\pm$0.59 & 0.00000$\pm$0.00220 \\
652 & 13:29:49.03 +47:11:21.1 & 3.07$\pm$0.03 & 3.71$\pm$0.57 & 15.58$\pm$0.51 & 7.90$\pm$0.50 & 3.20$\pm$0.11 & 2.42$\pm$0.10 	 & 1.27$\pm$13.00 & 3.81$\pm$0.59 & 0.00630$\pm$0.00177 \\
653 & 13:29:49.75 +47:11:20.9 & 9.53$\pm$0.03 & 10.80$\pm$0.57 & 60.54$\pm$0.69 & 27.44$\pm$0.60 & 8.42$\pm$0.53 & 6.68$\pm$0.53 	 & 365.44$\pm$13.00 & 4.75$\pm$0.59 & 0.09724$\pm$0.01964 \\
654 & 13:29:50.48 +47:11:20.7 & 33.30$\pm$0.62 & 17.38$\pm$0.61 & 149.93$\pm$0.91 & 49.39$\pm$0.69 & 13.67$\pm$0.32 & 10.15$\pm$0.31 	 & 721.94$\pm$13.00 & 7.50$\pm$0.59 & 0.11502$\pm$0.02352 \\
655 & 13:29:51.20 +47:11:20.6 & 10.53$\pm$0.54 & 9.26$\pm$0.67 & 57.44$\pm$0.73 & 22.63$\pm$0.66 & 5.62$\pm$0.32 & 4.37$\pm$0.31 	 & 167.78$\pm$13.00 & 4.58$\pm$0.59 & 0.06276$\pm$0.01473 \\
656 & 13:29:51.92 +47:11:20.4 & 15.14$\pm$0.13 & 10.96$\pm$0.64 & 85.97$\pm$0.82 & 28.58$\pm$0.70 & 6.16$\pm$0.31 & 5.56$\pm$0.35 	 & 202.24$\pm$13.00 & 4.37$\pm$0.59 & 0.10930$\pm$0.02209 \\
657 & 13:29:52.64 +47:11:20.2 & 11.93$\pm$0.13 & 12.54$\pm$0.75 & 64.94$\pm$0.80 & 34.49$\pm$0.77 & 7.66$\pm$0.36 & 6.10$\pm$0.39 	 & 238.48$\pm$13.00 & 5.32$\pm$0.59 & 0.07192$\pm$0.01466 \\
658 & 13:29:53.36 +47:11:20.1 & 14.48$\pm$0.34 & 12.18$\pm$0.69 & 77.71$\pm$0.81 & 31.96$\pm$0.73 & 8.23$\pm$0.13 & 6.11$\pm$0.14 	 & 231.95$\pm$13.00 & 4.71$\pm$0.59 & 0.08511$\pm$0.01770 \\
659 & 13:29:54.09 +47:11:19.9 & 17.61$\pm$0.54 & 11.56$\pm$0.57 & 87.93$\pm$0.72 & 31.14$\pm$0.61 & 8.62$\pm$0.64 & 6.64$\pm$0.65 	 & 174.63$\pm$13.00 & 3.45$\pm$0.59 & 0.08186$\pm$0.01736 \\
660 & 13:29:54.81 +47:11:19.8 & 6.34$\pm$0.50 & 6.58$\pm$0.62 & 28.70$\pm$0.62 & 16.85$\pm$0.61 & 5.06$\pm$0.58 & 3.03$\pm$0.60 	 & 86.77$\pm$13.00 & 4.70$\pm$0.59 & 0.01372$\pm$0.00479 \\
661 & 13:29:55.53 +47:11:19.6 & 4.87$\pm$0.25 & 5.11$\pm$0.30 & 20.71$\pm$0.30 & 12.96$\pm$0.29 & 4.38$\pm$0.59 & 2.11$\pm$0.51 	 & 40.96$\pm$13.00 & 4.31$\pm$0.59 & 0.00471$\pm$0.00189 \\
662 & 13:29:56.25 +47:11:19.4 & 10.81$\pm$0.27 & 6.89$\pm$0.54 & 53.26$\pm$0.65 & 17.89$\pm$0.55 & 5.60$\pm$0.26 & 3.39$\pm$0.25 	 & 34.38$\pm$13.00 & 3.57$\pm$0.59 & 0.04378$\pm$0.00926 \\
663 & 13:29:56.97 +47:11:19.3 & 10.91$\pm$0.26 & 6.62$\pm$0.51 & 54.60$\pm$0.63 & 17.60$\pm$0.52 & 5.26$\pm$0.48 & 3.67$\pm$0.49 	 & 32.82$\pm$13.00 & 7.22$\pm$0.59 & 0.04709$\pm$0.00990 \\
664 & 13:29:57.70 +47:11:19.1 & 7.15$\pm$0.45 & 6.11$\pm$0.53 & 34.58$\pm$0.57 & 15.83$\pm$0.51 & 5.36$\pm$0.47 & 3.50$\pm$0.46 	 & 97.47$\pm$13.00 & 4.93$\pm$0.59 & 0.02329$\pm$0.00636 \\
665 & 13:29:47.94 +47:11:14.9 & 1.90$\pm$0.35 & 3.01$\pm$0.51 & 8.23$\pm$0.42 & 5.87$\pm$0.42 & 1.96$\pm$0.24 & 1.20$\pm$0.22 	 & 19.99$\pm$13.00 & 2.98$\pm$0.59 & 0.00000$\pm$0.00238 \\
666 & 13:29:48.66 +47:11:14.8 & 3.50$\pm$0.03 & 3.99$\pm$0.13 & 16.05$\pm$0.10 & 8.12$\pm$0.10 & 2.73$\pm$0.03 & 1.47$\pm$0.03 	 & 34.10$\pm$13.00 & 2.88$\pm$0.59 & 0.00340$\pm$0.00074 \\
667 & 13:29:49.38 +47:11:14.6 & 2.82$\pm$0.46 & 4.23$\pm$0.30 & 13.12$\pm$0.28 & 8.66$\pm$0.28 & 2.48$\pm$0.01 & 1.71$\pm$0.01 	 & 0.00$\pm$13.00 & 3.43$\pm$0.59 & 0.00114$\pm$0.00379 \\
668 & 13:29:50.10 +47:11:14.5 & 8.73$\pm$0.48 & 8.24$\pm$0.31 & 49.40$\pm$0.34 & 19.64$\pm$0.30 & 5.82$\pm$0.04 & 3.79$\pm$0.03 	 & 198.32$\pm$13.00 & 7.22$\pm$0.59 & 0.05766$\pm$0.01371 \\
669 & 13:29:50.82 +47:11:14.3 & 8.82$\pm$0.41 & 7.77$\pm$0.12 & 53.83$\pm$0.14 & 20.46$\pm$0.12 & 5.70$\pm$0.11 & 3.98$\pm$0.11 	 & 564.64$\pm$13.00 & 6.27$\pm$0.59 & 0.07739$\pm$0.01745 \\
670 & 13:29:51.55 +47:11:14.1 & 2.68$\pm$0.40 & 5.95$\pm$0.59 & 17.13$\pm$0.55 & 13.70$\pm$0.57 & 3.48$\pm$0.11 & 1.83$\pm$0.11 	 & 133.49$\pm$13.00 & 3.26$\pm$0.59 & 0.02045$\pm$0.01023 \\
671 & 13:29:52.27 +47:11:14.0 & 5.65$\pm$0.43 & 7.75$\pm$0.63 & 33.47$\pm$0.63 & 18.92$\pm$0.62 & 5.15$\pm$0.04 & 4.18$\pm$0.04 	 & 110.42$\pm$13.00 & 5.44$\pm$0.59 & 0.04066$\pm$0.01134 \\
672 & 13:29:52.99 +47:11:13.8 & 7.80$\pm$0.27 & 7.33$\pm$0.56 & 38.35$\pm$0.56 & 18.21$\pm$0.54 & 5.16$\pm$0.56 & 3.64$\pm$0.58 	 & 92.11$\pm$13.00 & 4.45$\pm$0.59 & 0.02835$\pm$0.00640 \\
673 & 13:29:53.71 +47:11:13.6 & 4.12$\pm$0.25 & 6.16$\pm$0.59 & 20.64$\pm$0.57 & 14.49$\pm$0.56 & 3.90$\pm$0.11 & 3.42$\pm$0.13 	 & 70.86$\pm$13.00 & 2.14$\pm$0.59 & 0.01121$\pm$0.00364 \\
674 & 13:29:54.43 +47:11:13.5 & 4.44$\pm$0.26 & 6.86$\pm$0.60 & 21.21$\pm$0.55 & 15.42$\pm$0.56 & 5.42$\pm$0.58 & 3.21$\pm$0.61 	 & 47.79$\pm$13.00 & 3.37$\pm$0.59 & 0.00960$\pm$0.00320 \\
675 & 13:29:55.15 +47:11:13.3 & 4.60$\pm$0.46 & 5.47$\pm$0.60 & 17.12$\pm$0.54 & 11.90$\pm$0.54 & 3.45$\pm$0.04 & 2.29$\pm$0.04 	 & 0.00$\pm$13.00 & 3.44$\pm$0.59 & 0.00000$\pm$0.00198 \\
676 & 13:29:55.88 +47:11:13.1 & 3.59$\pm$0.42 & 3.10$\pm$0.53 & 15.91$\pm$0.51 & 9.22$\pm$0.50 & 3.23$\pm$0.03 & 1.76$\pm$0.03 	 & 3.55$\pm$13.00 & 3.07$\pm$0.59 & 0.00225$\pm$0.00311 \\
677 & 13:29:56.60 +47:11:13.0 & 4.29$\pm$0.10 & 4.68$\pm$0.47 & 20.52$\pm$0.46 & 12.96$\pm$0.45 & 3.94$\pm$0.25 & 3.54$\pm$0.26 	 & 80.52$\pm$13.00 & 5.44$\pm$0.59 & 0.00902$\pm$0.00221 \\
678 & 13:29:57.32 +47:11:12.8 & 5.69$\pm$0.44 & 4.95$\pm$0.46 & 23.12$\pm$0.47 & 12.05$\pm$0.43 & 4.24$\pm$0.47 & 3.07$\pm$0.47 	 & 53.13$\pm$13.00 & 6.93$\pm$0.59 & 0.00479$\pm$0.00259 \\
679 & 13:29:47.56 +47:11:08.6 & 3.37$\pm$0.19 & 2.69$\pm$0.46 & 12.98$\pm$0.43 & 6.53$\pm$0.41 & 1.70$\pm$0.34 & 1.31$\pm$0.32 	 & 72.67$\pm$13.00 & 4.74$\pm$0.59 & 0.00000$\pm$0.00101 \\
680 & 13:29:48.28 +47:11:08.5 & 3.18$\pm$0.37 & 3.22$\pm$0.43 & 12.34$\pm$0.38 & 6.49$\pm$0.36 & 2.78$\pm$0.42 & 1.43$\pm$0.41 	 & 45.88$\pm$13.00 & 4.41$\pm$0.59 & 0.00000$\pm$0.00176 \\
681 & 13:29:49.01 +47:11:08.3 & 2.51$\pm$0.41 & 4.09$\pm$0.56 & 11.81$\pm$0.48 & 8.57$\pm$0.48 & 2.77$\pm$0.52 & 2.33$\pm$0.50 	 & 5.15$\pm$13.00 & 4.93$\pm$0.59 & 0.00030$\pm$0.00361 \\
682 & 13:29:49.73 +47:11:08.2 & 2.96$\pm$0.36 & 3.96$\pm$0.45 & 16.72$\pm$0.44 & 9.70$\pm$0.43 & 3.23$\pm$0.04 & 1.95$\pm$0.03 	 & 22.06$\pm$13.00 & 5.70$\pm$0.59 & 0.01249$\pm$0.00627 \\
683 & 13:29:50.45 +47:11:08.0 & 8.11$\pm$0.45 & 6.20$\pm$0.51 & 44.44$\pm$0.59 & 16.25$\pm$0.51 & 5.16$\pm$0.03 & 3.71$\pm$0.03 	 & 317.27$\pm$13.00 & 5.53$\pm$0.59 & 0.04670$\pm$0.01132 \\
684 & 13:29:51.17 +47:11:07.8 & 3.85$\pm$0.41 & 5.03$\pm$0.11 & 23.32$\pm$0.11 & 13.41$\pm$0.11 & 4.81$\pm$0.04 & 2.70$\pm$0.03 	 & 507.74$\pm$13.00 & 6.07$\pm$0.59 & 0.02682$\pm$0.00949 \\
685 & 13:29:51.89 +47:11:07.7 & 4.71$\pm$0.44 & 5.39$\pm$0.30 & 26.65$\pm$0.30 & 12.97$\pm$0.29 & 4.79$\pm$0.54 & 2.74$\pm$0.50 	 & 127.12$\pm$13.00 & 3.87$\pm$0.59 & 0.02625$\pm$0.00862 \\
686 & 13:29:52.61 +47:11:07.5 & 5.65$\pm$0.45 & 5.65$\pm$0.04 & 24.33$\pm$0.04 & 12.60$\pm$0.04 & 3.91$\pm$0.27 & 1.98$\pm$0.27 	 & 119.83$\pm$13.00 & 7.10$\pm$0.59 & 0.00784$\pm$0.00328 \\
687 & 13:29:53.34 +47:11:07.4 & 4.00$\pm$0.44 & 4.49$\pm$0.55 & 17.15$\pm$0.52 & 11.50$\pm$0.52 & 4.08$\pm$0.57 & 2.44$\pm$0.48 	 & 79.25$\pm$13.00 & 2.79$\pm$0.59 & 0.00227$\pm$0.00293 \\
688 & 13:29:54.06 +47:11:07.2 & 4.57$\pm$0.42 & 5.36$\pm$0.12 & 22.18$\pm$0.11 & 12.74$\pm$0.11 & 3.22$\pm$0.24 & 2.53$\pm$0.28 	 & 3.31$\pm$13.00 & 2.46$\pm$0.59 & 0.01126$\pm$0.00456 \\
689 & 13:29:54.78 +47:11:07.0 & 22.47$\pm$0.30 & 8.19$\pm$0.56 & 92.29$\pm$0.75 & 20.13$\pm$0.55 & 6.09$\pm$0.50 & 4.36$\pm$0.50 	 & 0.00$\pm$13.00 & 4.79$\pm$0.59 & 0.05259$\pm$0.01070 \\
690 & 13:29:55.50 +47:11:06.9 & 4.25$\pm$0.43 & 4.99$\pm$0.33 & 17.82$\pm$0.28 & 9.61$\pm$0.27 & 2.76$\pm$0.03 & 2.70$\pm$0.04 	 & 21.26$\pm$13.00 & 3.91$\pm$0.59 & 0.00213$\pm$0.00258 \\
691 & 13:29:56.22 +47:11:06.7 & 4.20$\pm$0.25 & 4.67$\pm$0.29 & 14.52$\pm$0.26 & 10.64$\pm$0.27 & 3.21$\pm$0.48 & 2.34$\pm$0.48 	 & 7.51$\pm$13.00 & 2.09$\pm$0.59 & 0.00000$\pm$0.00085 \\
692 & 13:29:56.95 +47:11:06.5 & 5.72$\pm$0.42 & 6.27$\pm$0.55 & 25.80$\pm$0.53 & 12.75$\pm$0.49 & 4.83$\pm$0.10 & 3.30$\pm$0.09 	 & 69.46$\pm$13.00 & 5.86$\pm$0.59 & 0.01102$\pm$0.00395 \\
693 & 13:29:57.67 +47:11:06.4 & 9.21$\pm$0.41 & 8.11$\pm$0.47 & 49.48$\pm$0.57 & 21.26$\pm$0.50 & 8.51$\pm$0.10 & 5.80$\pm$0.10 	 & 111.83$\pm$13.00 & 8.32$\pm$0.59 & 0.05041$\pm$0.01149 \\
694 & 13:29:47.91 +47:11:02.2 & 2.07$\pm$0.18 & 3.24$\pm$0.56 & 7.43$\pm$0.42 & 4.74$\pm$0.41 & 1.66$\pm$0.41 & 1.59$\pm$0.41 	 & 51.09$\pm$13.00 & 4.98$\pm$0.59 & 0.00000$\pm$0.00078 \\
695 & 13:29:48.63 +47:11:02.0 & 2.22$\pm$0.36 & 2.48$\pm$0.25 & 8.07$\pm$0.23 & 5.81$\pm$0.23 & 2.01$\pm$0.03 & 1.98$\pm$0.03 	 & 27.11$\pm$13.00 & 3.95$\pm$0.59 & 0.00000$\pm$0.00137 \\
696 & 13:29:49.35 +47:11:01.9 & 2.34$\pm$0.32 & 2.84$\pm$0.51 & 11.70$\pm$0.46 & 7.20$\pm$0.46 & 2.62$\pm$0.42 & 1.90$\pm$0.48 	 & 82.92$\pm$13.00 & 4.11$\pm$0.59 & 0.00167$\pm$0.00345 \\
697 & 13:29:50.07 +47:11:01.7 & 5.71$\pm$0.03 & 5.01$\pm$0.12 & 24.65$\pm$0.11 & 11.22$\pm$0.10 & 2.79$\pm$0.09 & 2.66$\pm$0.10 	 & 0.39$\pm$13.00 & 3.77$\pm$0.59 & 0.00821$\pm$0.00166 \\
698 & 13:29:50.80 +47:11:01.6 & 4.79$\pm$0.40 & 5.13$\pm$0.53 & 21.60$\pm$0.50 & 10.12$\pm$0.47 & 3.37$\pm$0.25 & 3.50$\pm$0.25 	 & 204.13$\pm$13.00 & 6.27$\pm$0.59 & 0.00755$\pm$0.00349 \\
699 & 13:29:51.52 +47:11:01.4 & 4.97$\pm$0.40 & 5.32$\pm$0.53 & 22.45$\pm$0.50 & 11.62$\pm$0.47 & 3.35$\pm$0.09 & 2.05$\pm$0.09 	 & 544.35$\pm$13.00 & 7.75$\pm$0.59 & 0.00832$\pm$0.00357 \\
700 & 13:29:52.24 +47:11:01.2 & 5.53$\pm$0.43 & 3.98$\pm$0.48 & 22.86$\pm$0.52 & 10.98$\pm$0.49 & 2.87$\pm$0.10 & 2.78$\pm$0.10 	 & 316.47$\pm$13.00 & 5.09$\pm$0.59 & 0.00522$\pm$0.00277 \\
701 & 13:29:52.96 +47:11:01.1 & 3.07$\pm$0.42 & 4.49$\pm$0.49 & 13.58$\pm$0.44 & 10.05$\pm$0.45 & 2.45$\pm$0.03 & 1.84$\pm$0.04 	 & 80.43$\pm$13.00 & 4.96$\pm$0.59 & 0.00029$\pm$0.00300 \\
702 & 13:29:53.68 +47:11:00.9 & 2.03$\pm$0.35 & 3.67$\pm$0.53 & 9.17$\pm$0.48 & 8.24$\pm$0.51 & 2.13$\pm$0.42 & 1.74$\pm$0.62 	 & 0.00$\pm$13.00 & 2.32$\pm$0.59 & 0.00000$\pm$0.00275 \\
703 & 13:29:54.41 +47:11:00.7 & 3.43$\pm$0.43 & 4.57$\pm$0.58 & 13.08$\pm$0.50 & 9.34$\pm$0.50 & 2.84$\pm$0.24 & 2.33$\pm$0.24 	 & 0.00$\pm$13.00 & 3.60$\pm$0.59 & 0.00000$\pm$0.00197 \\
704 & 13:29:55.13 +47:11:00.6 & 4.48$\pm$0.42 & 4.56$\pm$0.49 & 20.43$\pm$0.52 & 10.22$\pm$0.49 & 3.43$\pm$0.03 & 1.84$\pm$0.03 	 & 51.86$\pm$13.00 & 5.11$\pm$0.59 & 0.00700$\pm$0.00364 \\
705 & 13:29:55.85 +47:11:00.4 & 4.44$\pm$0.42 & 4.17$\pm$0.27 & 18.39$\pm$0.27 & 11.23$\pm$0.28 & 3.41$\pm$0.48 & 2.55$\pm$0.51 	 & 33.04$\pm$13.00 & 4.30$\pm$0.59 & 0.00218$\pm$0.00248 \\
706 & 13:29:56.57 +47:11:00.3 & 5.42$\pm$0.42 & 4.90$\pm$0.50 & 27.73$\pm$0.53 & 13.41$\pm$0.50 & 5.28$\pm$0.49 & 3.72$\pm$0.49 	 & 81.95$\pm$13.00 & 8.68$\pm$0.59 & 0.02005$\pm$0.00625 \\
707 & 13:29:57.29 +47:11:00.1 & 5.75$\pm$0.38 & 5.74$\pm$0.49 & 26.10$\pm$0.48 & 11.91$\pm$0.45 & 4.26$\pm$0.09 & 2.87$\pm$0.09 	 & 167.90$\pm$13.00 & 12.36$\pm$0.59 & 0.01164$\pm$0.00382 \\
708 & 13:29:47.53 +47:10:55.9 & 1.72$\pm$0.33 & 1.76$\pm$0.43 & 7.05$\pm$0.41 & 4.08$\pm$0.38 & 1.16$\pm$0.38 & 0.71$\pm$0.37 	 & 47.71$\pm$13.00 & 3.15$\pm$0.59 & 0.00000$\pm$0.00189 \\
709 & 13:29:48.26 +47:10:55.8 & 4.11$\pm$0.20 & 2.85$\pm$0.22 & 16.46$\pm$0.24 & 6.15$\pm$0.21 & 2.61$\pm$0.41 & 2.16$\pm$0.45 	 & 26.71$\pm$13.00 & 4.09$\pm$0.59 & 0.00003$\pm$0.00106 \\
710 & 13:29:48.98 +47:10:55.6 & 2.88$\pm$0.38 & 2.99$\pm$0.11 & 11.10$\pm$0.09 & 6.79$\pm$0.09 & 2.25$\pm$0.23 & 2.16$\pm$0.25 	 & 58.72$\pm$13.00 & 4.35$\pm$0.59 & 0.00000$\pm$0.00171 \\
711 & 13:29:49.70 +47:10:55.4 & 5.25$\pm$0.25 & 4.47$\pm$0.50 & 21.01$\pm$0.51 & 10.98$\pm$0.48 & 3.95$\pm$0.46 & 2.63$\pm$0.46 	 & 36.32$\pm$13.00 & 4.74$\pm$0.59 & 0.00294$\pm$0.00157 \\
712 & 13:29:50.42 +47:10:55.3 & 26.54$\pm$0.53 & 12.53$\pm$0.51 & 104.37$\pm$0.74 & 32.41$\pm$0.57 & 10.82$\pm$0.10 & 8.70$\pm$0.11 	 & 29.94$\pm$13.00 & 5.42$\pm$0.59 & 0.05438$\pm$0.01122 \\
713 & 13:29:51.14 +47:10:55.1 & 6.44$\pm$0.41 & 4.42$\pm$0.43 & 29.18$\pm$0.47 & 11.67$\pm$0.42 & 3.02$\pm$0.22 & 2.70$\pm$0.24 	 & 197.55$\pm$13.00 & 8.59$\pm$0.59 & 0.01418$\pm$0.00428 \\
714 & 13:29:51.87 +47:10:54.9 & 13.01$\pm$0.44 & 11.07$\pm$0.48 & 81.83$\pm$0.68 & 33.45$\pm$0.55 & 7.76$\pm$0.46 & 5.75$\pm$0.47 	 & 609.42$\pm$13.00 & 7.48$\pm$0.59 & 0.13224$\pm$0.02818 \\
715 & 13:29:52.59 +47:10:54.8 & 8.04$\pm$0.37 & 6.70$\pm$0.26 & 43.93$\pm$0.31 & 18.75$\pm$0.27 & 4.72$\pm$0.44 & 3.38$\pm$0.43 	 & 358.98$\pm$13.00 & 6.02$\pm$0.59 & 0.04570$\pm$0.01047 \\
716 & 13:29:53.31 +47:10:54.6 & 2.88$\pm$0.20 & 3.87$\pm$0.04 & 17.39$\pm$0.03 & 9.59$\pm$0.03 & 2.82$\pm$0.43 & 1.79$\pm$0.46 	 & 161.05$\pm$13.00 & 4.37$\pm$0.59 & 0.01715$\pm$0.00506 \\
717 & 13:29:54.03 +47:10:54.5 & 4.32$\pm$0.40 & 3.93$\pm$0.48 & 21.83$\pm$0.51 & 10.76$\pm$0.49 & 2.36$\pm$0.22 & 2.40$\pm$0.26 	 & 118.86$\pm$13.00 & 5.39$\pm$0.59 & 0.01291$\pm$0.00510 \\
718 & 13:29:54.75 +47:10:54.3 & 4.98$\pm$0.39 & 5.06$\pm$0.04 & 27.34$\pm$0.04 & 13.55$\pm$0.03 & 4.40$\pm$0.10 & 2.81$\pm$0.09 	 & 122.45$\pm$13.00 & 6.03$\pm$0.59 & 0.02471$\pm$0.00734 \\
719 & 13:29:55.47 +47:10:54.1 & 7.15$\pm$0.41 & 6.67$\pm$0.52 & 34.46$\pm$0.55 & 17.52$\pm$0.50 & 4.57$\pm$0.46 & 3.85$\pm$0.46 	 & 143.77$\pm$13.00 & 6.78$\pm$0.59 & 0.02292$\pm$0.00607 \\
720 & 13:29:56.20 +47:10:54.0 & 9.37$\pm$0.44 & 8.08$\pm$0.48 & 55.89$\pm$0.61 & 21.04$\pm$0.52 & 6.85$\pm$0.25 & 4.71$\pm$0.25 	 & 237.72$\pm$13.00 & 9.90$\pm$0.59 & 0.07623$\pm$0.01733 \\
721 & 13:29:56.92 +47:10:53.8 & 20.86$\pm$0.50 & 12.54$\pm$0.51 & 108.04$\pm$0.74 & 35.85$\pm$0.58 & 12.11$\pm$0.28 & 8.47$\pm$0.27 	 & 232.93$\pm$13.00 & 13.99$\pm$0.59 & 0.11255$\pm$0.02331 \\
722 & 13:29:57.64 +47:10:53.6 & 11.97$\pm$0.49 & 8.87$\pm$0.56 & 55.84$\pm$0.63 & 20.52$\pm$0.54 & 7.68$\pm$0.11 & 6.64$\pm$0.12 	 & 149.69$\pm$13.00 & 11.71$\pm$0.59 & 0.03993$\pm$0.00905 \\
723 & 13:29:47.88 +47:10:49.5 & 3.02$\pm$0.33 & 3.32$\pm$0.25 & 14.79$\pm$0.22 & 5.84$\pm$0.21 & 2.69$\pm$0.03 & 2.04$\pm$0.03 	 & 67.32$\pm$13.00 & 4.11$\pm$0.59 & 0.00432$\pm$0.00332 \\
724 & 13:29:48.60 +47:10:49.3 & 7.69$\pm$0.35 & 5.00$\pm$0.47 & 27.64$\pm$0.48 & 11.01$\pm$0.42 & 3.05$\pm$0.37 & 2.26$\pm$0.39 	 & 39.55$\pm$13.00 & 2.79$\pm$0.59 & 0.00349$\pm$0.00155 \\
725 & 13:29:49.33 +47:10:49.1 & 4.89$\pm$0.20 & 4.58$\pm$0.24 & 21.44$\pm$0.26 & 10.14$\pm$0.23 & 3.74$\pm$0.03 & 2.96$\pm$0.03 	 & 21.49$\pm$13.00 & 4.74$\pm$0.59 & 0.00627$\pm$0.00191 \\
726 & 13:29:50.05 +47:10:49.0 & 22.24$\pm$0.51 & 9.43$\pm$0.28 & 90.66$\pm$0.37 & 23.29$\pm$0.28 & 11.00$\pm$0.50 & 8.63$\pm$0.52 	 & 48.86$\pm$13.00 & 6.78$\pm$0.59 & 0.05047$\pm$0.01047 \\
727 & 13:29:50.77 +47:10:48.8 & 21.34$\pm$0.11 & 8.72$\pm$0.51 & 75.94$\pm$0.67 & 21.97$\pm$0.54 & 8.50$\pm$0.50 & 6.42$\pm$0.49 	 & 9.80$\pm$13.00 & 4.32$\pm$0.59 & 0.02734$\pm$0.00553 \\
728 & 13:29:51.49 +47:10:48.7 & 7.83$\pm$0.24 & 6.76$\pm$0.11 & 35.09$\pm$0.12 & 13.44$\pm$0.11 & 3.89$\pm$0.46 & 2.82$\pm$0.43 	 & 137.13$\pm$13.00 & 6.31$\pm$0.59 & 0.01843$\pm$0.00407 \\
729 & 13:29:52.21 +47:10:48.5 & 9.18$\pm$0.43 & 8.46$\pm$0.11 & 53.41$\pm$0.13 & 21.39$\pm$0.11 & 7.54$\pm$0.48 & 5.57$\pm$0.49 	 & 270.16$\pm$13.00 & 6.48$\pm$0.59 & 0.06794$\pm$0.01537 \\
730 & 13:29:52.93 +47:10:48.3 & 19.24$\pm$0.49 & 10.79$\pm$0.29 & 92.92$\pm$0.38 & 25.44$\pm$0.29 & 8.98$\pm$0.28 & 6.35$\pm$0.26 	 & 388.25$\pm$13.00 & 9.59$\pm$0.59 & 0.08024$\pm$0.01671 \\
731 & 13:29:53.66 +47:10:48.2 & 13.86$\pm$0.27 & 7.83$\pm$0.52 & 61.63$\pm$0.65 & 19.43$\pm$0.54 & 6.39$\pm$0.10 & 5.01$\pm$0.11 	 & 109.20$\pm$13.00 & 8.40$\pm$0.59 & 0.03963$\pm$0.00823 \\
732 & 13:29:54.38 +47:10:48.0 & 6.47$\pm$0.03 & 6.67$\pm$0.03 & 35.22$\pm$0.04 & 16.97$\pm$0.04 & 6.15$\pm$0.10 & 3.64$\pm$0.09 	 & 375.70$\pm$13.00 & 7.95$\pm$0.59 & 0.03417$\pm$0.00685 \\
733 & 13:29:55.10 +47:10:47.9 & 16.88$\pm$0.10 & 19.21$\pm$0.29 & 107.20$\pm$0.40 & 47.21$\pm$0.32 & 12.99$\pm$0.03 & 12.43$\pm$0.04 	 & 584.48$\pm$13.00 & 10.65$\pm$0.59 & 0.18048$\pm$0.03620 \\
734 & 13:29:55.82 +47:10:47.7 & 21.93$\pm$0.45 & 20.03$\pm$0.30 & 117.25$\pm$0.42 & 52.41$\pm$0.34 & 20.01$\pm$0.49 & 14.68$\pm$0.49 	 & 393.95$\pm$13.00 & 11.66$\pm$0.59 & 0.13270$\pm$0.02718 \\
735 & 13:29:56.54 +47:10:47.5 & 45.01$\pm$0.34 & 30.84$\pm$0.62 & 278.79$\pm$1.05 & 87.46$\pm$0.74 & 30.04$\pm$0.13 & 22.94$\pm$0.13 	 & 261.48$\pm$13.00 & 12.69$\pm$0.59 & 0.45990$\pm$0.09233 \\
\end{deluxetable}
